MIEB: Massive Image Embedding Benchmark

Image representations are often evaluated through disjointed, task-specific protocols, leading to a fragmented understanding of model capabilities. For instance, it is unclear whether an image embedding model adept at clustering images is equally good at retrieving relevant images given a piece of text. We introduce the Massive Image Embedding Benchmark (MIEB) to evaluate the performance of image and image-text embedding models across the broadest spectrum to date. MIEB spans 38 languages across 130 individual tasks, which we group into 8 high-level categories. We benchmark 50 models across our benchmark, finding that no single method dominates across all task categories. We reveal hidden capabilities in advanced vision models such as their accurate visual representation of texts, and their yet limited capabilities in interleaved encodings and matching images and texts in the presence of confounders. We also show that the performance of vision encoders on MIEB correlates highly with their performance when used in multimodal large language models. Our code, dataset, and leaderboard are publicly available at https://github.com/embeddings-benchmark/mteb.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
\textbf{model name} &\textbf{XFde} &\textbf{XFen} &\textbf{XFes} &\textbf{XFid} &\textbf{XFja} &\textbf{XFru} &\textbf{XFtr} &\textbf{XFzh} &\textbf{XMar} &\textbf{XMbn} &\textbf{XMcs} &\textbf{XMda} &\textbf{XMde} &\textbf{XMel} &\textbf{XMen} &\textbf{XMes} &\textbf{XMfa} &\textbf{XMfi} &\textbf{XMfil} &\textbf{XMfr} &\textbf{XMhe} &\textbf{XMhi} &\textbf{XMhr} &\textbf{XMhu} &\textbf{XMid} &\textbf{XMit} &\textbf{XMja} &\textbf{XMko} \\\midrule
royokong/e5-v &80.69 &86.64 &86.46 &80.29 &80.68 &87.57 &78.56 &84.46 &68.64 &58.92 &66.15 &68.38 &83.51 &69.68 &69.18 &74.79 &73.14 &67.60 &54.28 &81.81 &69.73 &52.76 &65.34 &74.49 &81.30 &79.39 &80.47 &75.97 \\
google/siglip-base-patch16-256-multilingual &75.08 &80.62 &83.07 &72.20 &44.93 &83.99 &70.66 &63.87 &61.58 &33.28 &62.88 &68.54 &79.82 &56.24 &68.12 &74.53 &67.73 &59.52 &32.80 &77.54 &66.72 &30.13 &63.49 &69.17 &75.81 &76.74 &57.93 &63.80 \\
voyage-multimodal-3 &80.48 &89.91 &85.83 &72.94 &79.25 &85.23 &48.56 &86.47 &49.83 &18.55 &51.42 &55.39 &85.63 &24.60 &74.70 &75.66 &36.97 &22.21 &17.98 &81.86 &39.42 &12.73 &44.67 &22.41 &76.52 &80.93 &77.71 &48.62 \\
google/siglip-large-patch16-384 &77.81 &86.80 &87.38 &66.55 &28.71 &78.83 &64.72 &40.02 &51.10 &2.16 &51.57 &55.92 &80.51 &36.10 &71.18 &75.46 &33.74 &29.05 &20.53 &78.83 &31.82 &6.04 &44.35 &45.81 &69.63 &78.32 &25.88 &40.91 \\
google/siglip-large-patch16-256 &76.42 &85.10 &85.88 &63.88 &25.51 &77.66 &62.41 &37.78 &50.51 &1.97 &51.26 &56.41 &80.39 &35.81 &71.15 &75.40 &32.93 &28.84 &19.78 &78.36 &30.97 &6.11 &44.05 &45.34 &68.28 &77.60 &25.35 &39.66 \\
BAAI/bge-visualized-m3 &54.91 &62.20 &59.89 &54.09 &49.88 &57.49 &50.96 &58.77 &38.72 &28.33 &42.53 &49.63 &50.94 &39.21 &48.42 &47.35 &44.37 &47.20 &27.05 &52.21 &41.54 &22.99 &46.11 &46.54 &52.16 &47.83 &48.20 &43.14 \\
google/siglip-base-patch16-512 &73.71 &85.48 &84.42 &53.48 &25.71 &70.61 &51.24 &34.90 &37.42 &0.24 &38.09 &44.15 &75.38 &22.62 &71.08 &73.52 &13.73 &17.69 &14.74 &76.04 &13.31 &1.47 &28.54 &29.73 &57.93 &72.63 &21.57 &28.86 \\
google/siglip-base-patch16-384 &72.16 &85.03 &83.45 &52.41 &24.34 &69.53 &49.21 &33.62 &36.73 &0.22 &37.72 &43.69 &74.82 &21.99 &70.80 &73.35 &13.56 &17.50 &14.72 &75.30 &13.41 &1.58 &28.27 &29.73 &57.77 &72.10 &21.53 &29.07 \\
google/siglip-base-patch16-224 &69.74 &83.25 &81.33 &49.70 &23.09 &66.51 &47.58 &31.08 &36.55 &0.16 &37.22 &43.03 &73.32 &21.34 &70.31 &72.04 &13.79 &17.46 &14.55 &74.45 &13.46 &1.54 &27.90 &29.12 &56.27 &70.55 &21.30 &28.23 \\
google/siglip-base-patch16-256 &70.22 &83.51 &81.56 &50.80 &21.88 &67.11 &47.19 &31.52 &35.83 &0.15 &37.11 &42.70 &73.40 &21.09 &70.41 &72.53 &13.19 &17.23 &14.42 &74.47 &12.79 &1.38 &28.02 &28.99 &55.98 &70.91 &20.21 &27.41 \\
google/siglip-so400m-patch14-384 &72.34 &87.51 &83.89 &48.10 &6.93 &43.82 &45.05 &9.76 &14.76 &0.17 &37.25 &45.86 &71.98 &4.67 &72.26 &73.89 &5.25 &17.81 &14.14 &76.51 &4.09 &0.46 &28.71 &26.20 &52.30 &72.58 &5.22 &7.49 \\
TIGER-Lab/VLM2Vec-Full &68.88 &80.62 &76.85 &28.97 &48.30 &52.62 &25.10 &60.02 &20.37 &0.47 &16.68 &29.49 &62.12 &3.99 &63.88 &47.05 &1.69 &9.94 &9.29 &56.43 &14.16 &7.98 &10.73 &9.57 &20.20 &43.26 &44.76 &17.76 \\
TIGER-Lab/VLM2Vec-LoRA &68.92 &80.48 &76.79 &28.83 &48.12 &52.76 &25.03 &60.06 &20.46 &0.48 &16.63 &29.45 &62.13 &4.02 &63.80 &46.98 &1.68 &9.92 &9.33 &56.50 &14.18 &8.01 &10.68 &9.57 &20.19 &43.20 &44.68 &17.78 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &51.99 &84.22 &66.43 &20.95 &5.75 &8.36 &10.36 &5.47 &0.71 &0.11 &9.19 &23.05 &58.18 &0.59 &71.21 &59.06 &0.32 &5.92 &9.33 &71.04 &0.36 &0.16 &9.83 &8.28 &24.44 &56.04 &8.86 &0.31 \\
EVA02-CLIP-bigE-14-plus &51.93 &84.61 &66.74 &21.42 &5.79 &7.74 &9.19 &4.95 &0.66 &0.12 &8.92 &21.82 &57.47 &0.55 &71.08 &59.08 &0.30 &5.58 &9.13 &71.57 &0.30 &0.13 &9.17 &8.33 &24.27 &55.20 &8.74 &0.29 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &47.25 &82.75 &62.80 &18.16 &6.03 &3.68 &8.87 &5.24 &0.71 &0.12 &7.11 &18.96 &51.28 &0.48 &70.09 &54.98 &0.30 &5.08 &8.71 &67.51 &0.28 &0.11 &6.73 &6.82 &23.02 &49.58 &7.06 &0.31 \\
EVA02-CLIP-bigE-14 &44.66 &84.34 &63.04 &18.80 &4.72 &3.37 &7.64 &3.76 &0.71 &0.13 &6.58 &17.34 &48.62 &0.49 &70.81 &54.27 &0.30 &4.14 &8.60 &66.44 &0.27 &0.12 &7.11 &6.69 &21.92 &48.02 &7.04 &0.31 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &45.83 &82.91 &62.84 &19.07 &4.65 &3.22 &8.61 &4.18 &0.76 &0.14 &6.65 &17.78 &48.53 &0.48 &70.53 &53.57 &0.29 &4.44 &8.62 &65.48 &0.27 &0.15 &7.13 &6.73 &22.13 &47.52 &6.99 &0.38 \\
kakaobrain/align-base &41.92 &76.01 &39.37 &10.08 &8.24 &13.57 &6.11 &1.83 &1.53 &0.18 &10.60 &25.42 &49.68 &5.63 &69.41 &41.16 &0.92 &6.97 &8.56 &62.52 &1.77 &0.58 &8.88 &8.55 &15.06 &41.68 &11.35 &1.33 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &33.73 &78.71 &49.86 &26.88 &3.11 &1.30 &9.21 &5.61 &0.48 &0.14 &6.25 &16.84 &39.35 &0.48 &67.79 &42.80 &0.26 &4.76 &8.91 &53.89 &0.31 &0.12 &6.86 &6.55 &30.88 &36.62 &4.21 &0.47 \\
EVA02-CLIP-L-14 &37.58 &81.31 &57.42 &21.63 &6.52 &1.22 &6.26 &2.19 &0.60 &0.15 &5.01 &13.76 &38.17 &0.43 &67.06 &47.28 &0.25 &4.83 &10.62 &55.20 &0.29 &0.13 &5.93 &5.97 &20.91 &35.48 &7.11 &0.27 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &38.51 &82.04 &54.70 &17.20 &4.31 &3.08 &7.49 &2.90 &0.61 &0.13 &5.53 &15.06 &39.07 &0.41 &69.07 &46.18 &0.28 &4.16 &7.82 &58.24 &0.28 &0.13 &5.86 &6.01 &17.77 &38.45 &5.36 &0.28 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &33.42 &75.77 &44.01 &24.54 &4.09 &1.42 &9.93 &5.84 &0.52 &0.10 &6.29 &15.78 &34.28 &0.49 &66.62 &38.09 &0.29 &4.29 &8.65 &47.95 &0.29 &0.12 &6.66 &5.91 &27.19 &31.55 &4.66 &0.50 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &29.72 &72.35 &41.38 &21.50 &3.02 &1.47 &8.85 &5.64 &0.55 &0.12 &6.08 &15.68 &31.99 &0.46 &65.25 &37.51 &0.27 &4.22 &8.32 &46.25 &0.28 &0.16 &6.46 &5.68 &26.88 &29.91 &3.54 &0.35 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &34.17 &75.15 &47.83 &11.94 &3.87 &2.23 &6.01 &2.50 &0.63 &0.13 &5.38 &13.56 &32.69 &0.56 &66.66 &38.77 &0.25 &4.18 &7.60 &51.89 &0.30 &0.14 &5.17 &5.31 &15.21 &30.66 &4.58 &0.27 \\
EVA02-CLIP-B-16 &29.94 &78.25 &46.79 &14.35 &4.76 &0.99 &5.45 &1.38 &0.53 &0.12 &4.69 &11.75 &29.79 &0.34 &65.72 &41.09 &0.28 &3.87 &9.64 &47.98 &0.27 &0.14 &4.57 &4.99 &16.53 &27.39 &5.32 &0.27 \\
openai/clip-vit-large-patch14 &26.93 &71.43 &42.27 &14.16 &7.14 &1.10 &4.47 &1.97 &0.64 &0.12 &3.60 &8.51 &26.09 &0.39 &59.73 &35.26 &0.28 &3.21 &7.68 &39.81 &0.22 &0.17 &4.25 &3.60 &15.33 &24.70 &6.41 &0.34 \\
Salesforce/blip-itm-large-coco &34.73 &88.77 &51.36 &9.40 &2.07 &0.71 &6.01 &1.51 &0.29 &0.12 &6.00 &16.89 &30.41 &0.46 &74.96 &43.87 &0.18 &4.79 &8.60 &56.80 &0.27 &0.14 &5.88 &6.20 &11.50 &31.70 &1.60 &0.23 \\
jinaai/jina-clip-v1 &29.50 &78.90 &48.77 &7.96 &2.69 &1.30 &5.53 &2.86 &0.63 &0.10 &5.35 &13.97 &31.54 &0.50 &68.32 &40.58 &0.26 &4.31 &8.27 &54.40 &0.36 &0.14 &5.74 &5.91 &10.83 &28.63 &3.17 &0.29 \\
Salesforce/blip-itm-large-flickr &33.98 &87.80 &51.12 &8.82 &1.97 &0.65 &5.83 &1.28 &0.34 &0.13 &5.31 &14.81 &29.67 &0.43 &73.16 &40.91 &0.15 &4.30 &8.09 &53.41 &0.26 &0.15 &5.24 &5.52 &10.59 &28.80 &1.46 &0.25 \\
Salesforce/blip-itm-base-coco &29.77 &86.98 &45.11 &7.52 &1.93 &0.70 &5.32 &2.02 &0.35 &0.19 &5.34 &14.55 &25.75 &0.42 &72.67 &36.87 &0.13 &4.06 &6.97 &51.44 &0.22 &0.14 &4.61 &4.90 &9.11 &27.00 &1.38 &0.23 \\
openai/clip-vit-base-patch16 &20.40 &72.44 &34.09 &10.88 &3.83 &0.76 &3.58 &1.24 &0.49 &0.11 &3.17 &7.11 &20.56 &0.33 &59.02 &30.21 &0.21 &2.94 &7.41 &35.27 &0.24 &0.12 &3.20 &3.72 &12.02 &18.09 &4.84 &0.21 \\
openai/clip-vit-base-patch32 &20.05 &67.29 &32.35 &7.54 &4.60 &0.72 &4.05 &1.45 &0.52 &0.14 &3.30 &7.65 &18.86 &0.29 &56.89 &28.11 &0.16 &2.94 &7.30 &33.17 &0.26 &0.12 &3.14 &3.35 &10.85 &16.36 &4.20 &0.22 \\
nomic-ai/nomic-embed-vision-v1.5 &18.05 &65.50 &21.91 &5.20 &2.13 &0.73 &3.68 &1.81 &0.40 &0.20 &5.22 &10.15 &21.82 &0.59 &53.24 &22.00 &0.19 &4.00 &6.60 &28.84 &0.30 &0.10 &5.44 &5.34 &7.25 &15.21 &1.91 &0.24 \\
blip2-pretrain &17.10 &68.05 &28.64 &4.74 &0.28 &0.47 &4.04 &0.60 &0.32 &0.14 &4.50 &10.31 &18.47 &0.45 &59.35 &26.40 &0.16 &3.64 &6.72 &37.86 &0.23 &0.15 &4.65 &4.89 &8.09 &15.97 &0.23 &0.21 \\
Salesforce/blip-itm-base-flickr &19.56 &83.53 &26.98 &4.49 &0.68 &0.50 &3.59 &0.98 &0.25 &0.14 &4.07 &11.25 &18.60 &0.39 &66.57 &23.12 &0.14 &3.82 &5.80 &37.80 &0.25 &0.14 &3.80 &4.38 &6.29 &16.29 &0.70 &0.18 \\
blip2-finetune-coco &20.80 &81.44 &28.98 &5.79 &0.44 &0.42 &4.61 &0.56 &0.23 &0.12 &4.57 &11.05 &17.25 &0.37 &63.08 &23.55 &0.16 &3.44 &7.05 &33.58 &0.20 &0.09 &4.64 &4.46 &7.67 &15.63 &0.26 &0.21 \\
BAAI/bge-visualized-base &15.13 &68.99 &16.07 &5.74 &2.85 &0.98 &3.82 &2.41 &0.29 &0.13 &3.85 &8.00 &11.31 &0.43 &60.32 &13.52 &0.14 &3.07 &6.08 &23.07 &0.21 &0.15 &4.29 &3.86 &6.99 &9.80 &1.82 &0.39 \\
\toprule
\textbf{model name}
&\textbf{XMmi} &\textbf{XMnl} &\textbf{XMno} &\textbf{XMpl} &\textbf{XMpt} &\textbf{XMquz} &\textbf{XMro} &\textbf{XMru} &\textbf{XMsv} &\textbf{XMsw} &\textbf{XMte} &\textbf{XMth} &\textbf{XMtr} &\textbf{XMuk} &\textbf{XMvi} &\textbf{XMzh} &\textbf{WIar} &\textbf{WIbg} &\textbf{WIda} &\textbf{WIel} &\textbf{WIet} &\textbf{WIid} &\textbf{WIko} &\textbf{WIja} &\textbf{WItr} &\textbf{WIvi} &\textbf{WIen} &\textbf{\textbf{Avg.}} \\
\midrule
royokong/e5-v &10.44 &70.01 &67.07 &73.08 &76.06 &8.00 &73.17 &82.67 &70.31 &32.49 &40.90 &74.53 &68.70 &77.28 &77.67 &79.48 &53.58 &43.80 &50.72 &54.74 &34.70 &53.22 &43.78 &43.15 &53.27 &57.85 &60.74 &66.57 \\
google/siglip-base-patch16-256-multilingual &0.71 &68.33 &65.69 &72.29 &74.59 &5.90 &68.14 &81.27 &67.89 &19.72 &9.95 &39.18 &64.99 &69.72 &68.59 &63.08 &45.16 &41.76 &53.55 &37.47 &35.80 &60.85 &35.04 &37.99 &51.41 &59.63 &67.86 &59.21 \\
voyage-multimodal-3 &0.66 &68.39 &58.60 &66.65 &76.17 &4.96 &51.41 &82.08 &59.20 &6.63 &4.30 &56.52 &38.61 &64.50 &72.31 &83.16 &53.33 &44.84 &52.59 &39.32 &29.94 &57.02 &36.08 &43.90 &51.21 &58.15 &64.45 &58.87 \\
google/siglip-large-patch16-384 &0.80 &68.36 &57.00 &65.66 &75.28 &5.41 &48.29 &74.78 &63.41 &7.61 &0.24 &13.63 &53.14 &52.27 &40.38 &34.23 &34.10 &32.52 &53.01 &24.51 &31.11 &63.11 &22.54 &23.41 &55.11 &56.87 &74.79 &51.11 \\
google/siglip-large-patch16-256 &0.73 &67.94 &57.61 &65.40 &74.38 &5.68 &47.89 &74.06 &63.57 &7.55 &0.20 &13.22 &52.07 &52.30 &38.60 &34.51 &31.60 &31.65 &52.13 &23.26 &29.97 &61.30 &21.58 &23.28 &52.47 &54.99 &73.26 &49.84 \\
BAAI/bge-visualized-m3 &2.02 &45.58 &49.48 &48.86 &46.98 &4.25 &47.20 &51.41 &48.40 &23.27 &25.74 &46.39 &40.31 &48.97 &44.09 &46.58 &42.36 &38.86 &44.28 &43.11 &32.05 &47.11 &33.97 &34.39 &42.55 &49.28 &51.77 &46.35 \\
google/siglip-base-patch16-512 &0.85 &62.37 &46.44 &55.46 &72.45 &5.70 &34.57 &65.23 &54.85 &5.79 &0.13 &12.43 &40.17 &38.13 &22.99 &29.12 &22.32 &22.21 &44.45 &17.16 &25.61 &51.96 &13.89 &16.20 &44.49 &44.39 &71.10 &43.21 \\
google/siglip-base-patch16-384 &0.86 &61.92 &45.97 &54.62 &72.16 &5.59 &34.03 &64.97 &54.44 &5.85 &0.12 &12.49 &39.90 &37.41 &23.10 &28.77 &21.53 &22.72 &44.29 &16.64 &25.10 &51.13 &13.48 &16.13 &43.96 &43.49 &69.76 &42.55 \\
google/siglip-base-patch16-224 &0.81 &60.70 &45.29 &54.19 &70.19 &5.50 &33.27 &63.32 &53.58 &5.76 &0.13 &12.28 &39.10 &37.33 &22.19 &28.23 &21.26 &21.12 &42.18 &15.82 &24.92 &49.59 &13.47 &15.56 &42.16 &40.81 &68.40 &41.23 \\
google/siglip-base-patch16-256 &0.73 &60.60 &45.09 &53.65 &70.64 &5.71 &33.52 &63.37 &53.23 &5.72 &0.11 &12.36 &39.06 &37.66 &21.48 &28.41 &20.32 &21.76 &42.33 &15.75 &25.08 &50.06 &13.10 &15.63 &42.04 &41.37 &68.31 &41.26 \\
google/siglip-so400m-patch14-384 &0.58 &64.46 &47.47 &48.86 &70.07 &4.27 &33.65 &40.31 &52.87 &6.09 &0.17 &2.31 &32.80 &19.41 &9.46 &8.84 &23.76 &25.43 &62.02 &12.99 &37.10 &67.32 &13.20 &14.66 &63.86 &51.21 &80.31 &40.19 \\
TIGER-Lab/VLM2Vec-Full &0.88 &38.17 &29.12 &23.21 &50.21 &2.73 &19.40 &41.98 &32.51 &2.78 &0.19 &6.91 &10.63 &21.89 &4.98 &39.55 &20.61 &12.01 &38.08 &12.47 &20.43 &40.12 &10.47 &21.15 &33.60 &30.15 &58.65 &34.96 \\
TIGER-Lab/VLM2Vec-LoRA &0.87 &38.27 &29.20 &23.20 &50.10 &2.74 &19.44 &41.92 &32.51 &2.79 &0.18 &6.86 &10.64 &21.93 &4.96 &39.53 &20.51 &11.78 &38.06 &12.25 &20.10 &40.23 &10.48 &20.97 &33.47 &30.33 &58.70 &34.92 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &0.75 &44.91 &23.46 &13.52 &51.09 &4.09 &24.85 &9.21 &22.91 &3.98 &0.14 &2.36 &7.52 &3.26 &3.65 &5.09 &6.77 &10.29 &56.83 &10.07 &34.12 &60.87 &7.65 &14.69 &52.20 &47.92 &79.50 &28.01 \\
EVA02-CLIP-bigE-14-plus &0.77 &44.47 &21.94 &13.12 &50.12 &4.13 &24.01 &8.67 &21.28 &3.70 &0.14 &2.16 &7.16 &2.99 &3.52 &4.56 &7.04 &10.00 &56.40 &9.82 &33.03 &60.83 &7.79 &14.83 &52.65 &47.08 &80.59 &27.82 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &0.67 &39.83 &18.85 &9.98 &45.06 &3.70 &18.94 &3.83 &18.84 &3.90 &0.12 &2.19 &6.20 &1.71 &2.91 &3.99 &6.90 &8.24 &53.48 &9.23 &32.12 &58.12 &7.08 &12.91 &49.00 &45.52 &78.98 &25.92 \\
EVA02-CLIP-bigE-14 &0.61 &36.78 &16.40 &8.98 &42.48 &3.61 &18.63 &4.49 &16.28 &3.74 &0.13 &2.19 &5.96 &1.81 &3.09 &3.63 &7.03 &8.22 &52.77 &9.22 &31.19 &57.21 &7.23 &14.82 &49.42 &44.84 &79.42 &25.54 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &0.72 &36.74 &16.82 &9.19 &43.04 &3.50 &18.47 &4.40 &16.76 &3.88 &0.13 &2.14 &6.15 &1.85 &3.10 &3.58 &6.87 &8.09 &52.44 &9.56 &31.65 &57.41 &7.61 &13.65 &49.28 &44.77 &78.73 &25.54 \\
kakaobrain/align-base &0.75 &39.45 &22.39 &14.98 &35.58 &3.69 &26.64 &12.96 &22.90 &3.66 &0.12 &1.98 &6.84 &5.77 &7.05 &2.42 &5.33 &8.14 &43.93 &11.41 &22.83 &37.04 &6.69 &10.91 &36.15 &36.46 &70.98 &22.36 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &0.52 &32.16 &15.68 &8.87 &35.73 &3.75 &17.16 &1.71 &16.00 &3.97 &0.12 &1.78 &8.84 &0.82 &4.04 &4.78 &5.51 &5.34 &51.14 &9.14 &29.64 &59.44 &6.86 &12.30 &49.70 &44.64 &76.47 &23.77 \\
EVA02-CLIP-L-14 &0.63 &30.08 &13.29 &6.75 &35.87 &3.60 &12.83 &1.88 &13.61 &3.33 &0.12 &2.58 &5.39 &0.95 &2.40 &1.85 &6.73 &5.61 &47.55 &8.79 &28.78 &53.73 &6.58 &13.53 &50.73 &39.10 &78.60 &23.43 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &0.81 &30.52 &13.50 &7.76 &35.06 &3.39 &15.14 &2.72 &13.72 &3.54 &0.17 &2.05 &5.21 &1.15 &2.95 &2.50 &5.72 &6.55 &47.56 &8.69 &28.00 &50.94 &7.33 &12.52 &45.72 &40.69 &76.13 &23.02 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &0.68 &25.91 &15.20 &8.53 &32.28 &3.24 &16.61 &1.70 &14.26 &3.65 &0.12 &1.80 &7.18 &0.83 &3.94 &4.18 &5.18 &4.60 &43.32 &8.56 &25.77 &50.27 &5.93 &10.74 &42.20 &36.42 &70.50 &21.57 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &0.55 &26.81 &14.84 &8.41 &31.44 &3.09 &14.84 &1.70 &14.99 &3.74 &0.13 &1.43 &6.72 &0.82 &4.45 &3.95 &5.09 &4.30 &39.44 &8.32 &23.65 &46.04 &6.09 &9.82 &38.83 &32.04 &67.16 &20.13 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &0.74 &25.91 &13.36 &6.44 &29.73 &3.02 &14.04 &2.27 &13.09 &3.32 &0.12 &1.78 &4.28 &1.09 &2.56 &2.25 &5.36 &5.56 &42.20 &8.05 &24.07 &43.14 &5.82 &9.61 &38.89 &32.82 &71.54 &20.13 \\
EVA02-CLIP-B-16 &0.54 &22.76 &11.34 &5.32 &28.20 &3.22 &11.16 &1.51 &11.30 &2.97 &0.13 &2.47 &4.42 &0.76 &2.10 &1.19 &6.22 &4.94 &41.56 &7.57 &24.00 &47.51 &6.25 &10.57 &43.11 &32.38 &72.12 &20.12 \\
openai/clip-vit-large-patch14 &0.56 &20.37 &8.36 &5.05 &25.77 &2.73 &8.73 &1.72 &8.33 &3.08 &0.12 &2.46 &4.12 &0.84 &1.86 &1.42 &7.59 &5.86 &48.24 &8.77 &27.93 &53.45 &5.78 &14.40 &47.65 &34.26 &78.47 &20.24 \\
Salesforce/blip-itm-large-coco &0.67 &26.12 &16.95 &7.20 &29.55 &3.12 &15.67 &1.04 &15.15 &3.40 &0.12 &1.64 &4.14 &0.70 &2.13 &1.03 &4.92 &3.51 &29.34 &7.81 &18.07 &26.33 &5.63 &6.99 &27.73 &20.70 &61.62 &18.53 \\
jinaai/jina-clip-v1 &0.60 &22.19 &13.90 &6.32 &27.72 &3.16 &14.73 &1.74 &13.32 &3.47 &0.12 &1.88 &3.96 &0.89 &2.38 &1.92 &5.36 &4.71 &32.09 &6.91 &19.15 &29.56 &6.03 &8.19 &29.99 &25.92 &62.20 &18.09 \\
Salesforce/blip-itm-large-flickr &0.50 &23.58 &14.72 &6.43 &27.80 &2.80 &14.03 &0.98 &13.08 &3.21 &0.12 &1.58 &3.82 &0.56 &1.86 &1.06 &4.78 &3.23 &28.66 &7.35 &18.93 &26.89 &5.78 &6.65 &26.98 &21.71 &61.76 &18.12 \\
Salesforce/blip-itm-base-coco &0.54 &23.15 &14.08 &5.73 &24.97 &2.67 &13.31 &0.75 &13.39 &2.82 &0.13 &1.63 &3.68 &0.49 &1.67 &1.01 &4.23 &3.13 &26.70 &7.02 &15.11 &24.78 &4.87 &7.22 &22.81 &19.56 &57.75 &16.81 \\
openai/clip-vit-base-patch16 &0.57 &15.78 &6.94 &3.97 &21.23 &2.61 &7.51 &1.36 &6.58 &2.54 &0.14 &2.52 &3.18 &0.69 &1.70 &1.02 &6.00 &5.27 &41.92 &6.92 &23.29 &46.93 &5.37 &10.53 &42.32 &31.11 &72.90 &17.66 \\
openai/clip-vit-base-patch32 &0.55 &15.47 &7.17 &3.76 &19.77 &2.63 &6.82 &1.18 &7.14 &2.43 &0.12 &2.24 &3.10 &0.62 &1.79 &1.05 &6.70 &4.82 &39.26 &6.66 &21.91 &43.30 &4.81 &9.06 &38.78 &31.37 &71.82 &16.73 \\
nomic-ai/nomic-embed-vision-v1.5 &0.56 &13.99 &9.43 &6.36 &18.00 &2.67 &9.81 &1.17 &9.37 &2.76 &0.13 &1.25 &3.87 &0.66 &1.26 &1.67 &4.62 &4.63 &30.52 &8.65 &21.41 &29.87 &5.63 &9.15 &29.13 &22.98 &64.44 &14.48 \\
blip2-pretrain &0.45 &16.49 &9.56 &5.45 &18.77 &2.61 &11.22 &0.86 &9.90 &3.07 &0.11 &1.07 &3.22 &0.47 &2.12 &0.44 &4.59 &2.95 &26.57 &6.23 &16.53 &24.84 &4.55 &5.26 &23.80 &21.33 &62.25 &13.86 \\
Salesforce/blip-itm-base-flickr &0.51 &16.32 &10.89 &4.47 &15.03 &2.23 &9.66 &0.79 &9.65 &2.30 &0.13 &1.53 &2.81 &0.44 &1.04 &0.71 &3.57 &2.42 &21.77 &6.53 &13.13 &19.41 &4.02 &5.95 &20.78 &14.54 &52.31 &13.44 \\
blip2-finetune-coco &0.56 &16.66 &10.37 &5.23 &17.55 &2.71 &11.04 &0.43 &10.54 &2.75 &0.12 &0.81 &3.01 &0.38 &1.84 &0.41 &3.74 &2.85 &17.37 &5.51 &11.58 &16.00 &4.08 &5.59 &16.18 &14.37 &50.48 &13.05 \\
BAAI/bge-visualized-base &0.43 &10.69 &7.36 &4.01 &11.31 &1.82 &7.29 &1.03 &7.42 &1.72 &0.13 &1.23 &2.74 &0.43 &1.21 &1.84 &3.69 &3.43 &20.52 &6.22 &16.28 &22.30 &5.00 &7.70 &22.60 &17.40 &52.94 &12.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}\toprule
\textbf{model name} &\textbf{STS12} &\textbf{STS13} &\textbf{STS14} &\textbf{STS15} &\textbf{STS16} &\textbf{STS17} &\textbf{STS-b} &\textbf{mean} \\\midrule
voyage-multimodal-3 &71.62 &81.60 &77.98 &86.85 &82.62 &89.68 &82.55 &81.84 \\
royokong/e5-v &73.15 &78.18 &74.88 &84.22 &79.45 &85.84 &79.40 &79.30 \\
TIGER-Lab/VLM2Vec-Full &71.15 &65.88 &62.63 &76.00 &75.36 &83.72 &73.75 &72.64 \\
TIGER-Lab/VLM2Vec-LoRA &71.18 &65.87 &62.61 &75.92 &75.34 &83.55 &73.64 &72.59 \\
EVA02-CLIP-bigE-14-plus &63.36 &68.00 &66.38 &79.45 &75.26 &82.87 &68.59 &71.99 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &62.81 &68.16 &65.50 &78.67 &74.89 &79.97 &66.54 &70.93 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &62.36 &67.64 &64.25 &77.36 &73.48 &80.63 &63.38 &69.87 \\
google/siglip-large-patch16-384 &66.30 &62.08 &61.66 &77.11 &73.27 &79.58 &66.59 &69.51 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &61.85 &66.43 &62.32 &76.73 &72.67 &79.88 &64.13 &69.14 \\
EVA02-CLIP-bigE-14 &62.24 &62.36 &62.17 &77.41 &73.63 &80.96 &62.85 &68.80 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &64.19 &63.81 &62.34 &75.48 &69.90 &80.04 &63.51 &68.47 \\
google/siglip-so400m-patch14-384 &61.90 &62.95 &60.58 &76.17 &73.48 &78.41 &62.63 &68.02 \\
google/siglip-base-patch16-512 &64.97 &59.10 &61.13 &75.08 &71.27 &80.09 &62.21 &67.69 \\
google/siglip-large-patch16-256 &63.94 &59.44 &59.35 &75.74 &71.83 &79.21 &62.50 &67.43 \\
google/siglip-base-patch16-384 &64.62 &59.38 &61.17 &74.34 &70.29 &79.27 &60.28 &67.05 \\
Salesforce/blip-itm-base-coco &62.91 &55.14 &60.17 &72.83 &71.59 &77.32 &66.50 &66.64 \\
google/siglip-base-patch16-256 &65.01 &58.02 &60.36 &74.25 &69.09 &78.73 &57.65 &66.16 \\
openai/clip-vit-base-patch16 &63.82 &63.26 &56.99 &73.32 &68.91 &78.18 &57.93 &66.06 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &57.52 &62.75 &59.94 &74.55 &70.61 &75.92 &59.43 &65.82 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &57.00 &62.25 &58.62 &74.40 &70.57 &76.69 &58.99 &65.50 \\
google/siglip-base-patch16-256-multilingual &66.62 &54.80 &59.00 &72.65 &68.33 &80.53 &56.29 &65.46 \\
openai/clip-vit-large-patch14 &53.89 &66.78 &55.98 &72.03 &70.49 &75.26 &56.74 &64.45 \\
Salesforce/blip-itm-base-flickr &59.24 &54.45 &57.87 &71.10 &68.17 &75.97 &62.93 &64.25 \\
google/siglip-base-patch16-224 &63.19 &55.40 &57.99 &73.07 &67.79 &77.78 &54.50 &64.25 \\
BAAI/bge-visualized-m3 &63.93 &56.91 &58.19 &70.94 &63.49 &79.18 &56.48 &64.16 \\
EVA02-CLIP-L-14 &53.75 &60.82 &57.12 &71.53 &67.46 &80.14 &50.46 &63.04 \\
Salesforce/blip-itm-large-coco &62.32 &50.97 &55.16 &70.15 &67.33 &75.69 &58.53 &62.88 \\
kakaobrain/align-base &53.17 &57.50 &56.01 &69.13 &66.43 &77.55 &59.42 &62.74 \\
jinaai/jina-clip-v1 &57.96 &55.80 &56.95 &70.52 &67.98 &76.94 &52.18 &62.62 \\
Salesforce/blip-image-captioning-large &61.67 &50.18 &54.12 &70.03 &66.63 &76.43 &56.41 &62.21 \\
BAAI/bge-visualized-base &55.35 &57.31 &57.57 &68.27 &62.39 &75.52 &54.66 &61.58 \\
Salesforce/blip-itm-large-flickr &59.68 &47.46 &52.82 &68.29 &64.20 &72.77 &55.86 &60.16 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &53.70 &57.16 &52.74 &66.64 &61.30 &74.69 &50.48 &59.53 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &54.86 &45.82 &48.85 &64.02 &59.62 &73.31 &49.15 &56.52 \\
Salesforce/blip-image-captioning-base &49.34 &46.84 &48.29 &60.57 &60.54 &72.56 &49.54 &55.38 \\
openai/clip-vit-base-patch32 &53.81 &52.50 &43.69 &59.56 &53.01 &71.01 &47.17 &54.39 \\
blip2-finetune-coco &41.36 &38.11 &38.33 &54.36 &46.06 &62.61 &39.18 &45.72 \\
EVA02-CLIP-B-16 &40.25 &36.57 &39.17 &51.18 &48.86 &54.15 &31.58 &43.11 \\
blip2-pretrain &38.81 &38.72 &35.57 &51.81 &42.20 &58.49 &33.68 &42.75 \\
nomic-ai/nomic-embed-vision-v1.5 &40.13 &21.22 &21.44 &27.21 &31.39 &40.46 &23.16 &29.29 \\
facebook/dinov2-base &24.13 &5.82 &0.36 &13.75 &18.05 &43.02 &12.65 &16.83 \\
facebook/dinov2-giant &24.34 &1.18 &1.06 &13.65 &18.43 &37.07 &9.48 &15.03 \\
nyu-visionx/moco-v3-vit-b &24.03 &2.19 &0.63 &11.48 &19.80 &39.54 &6.56 &14.89 \\
nyu-visionx/moco-v3-vit-l &20.90 &3.38 &-1.13 &12.99 &22.00 &40.27 &4.70 &14.73 \\
facebook/dinov2-large &17.45 &0.05 &-2.39 &12.28 &19.35 &43.67 &6.31 &13.82 \\
facebook/dinov2-small &13.39 &2.39 &-1.9 &12.02 &16.47 &43.1 &5.37 &12.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}\toprule
\textbf{model name} &\textbf{ko-ko} &\textbf{ar-ar} &\textbf{en-ar} &\textbf{en-de} &\textbf{en-tr} &\textbf{es-en} &\textbf{es-es} &\textbf{fr-en} &\textbf{it-en} &\textbf{nl-en} &\textbf{mean} \\\midrule
voyage-multimodal-3 &62.80 &65.75 &34.40 &80.42 &44.98 &74.72 &83.70 &75.07 &77.76 &78.25 &67.79 \\
royokong/e5-v &14.45 &32.52 &11.28 &53.00 &23.88 &51.92 &74.42 &44.98 &44.50 &54.29 &40.52 \\
google/siglip-so400m-patch14-384 &13.65 &45.76 &11.22 &46.07 &30.62 &40.08 &73.62 &46.36 &36.45 &44.95 &38.88 \\
openai/clip-vit-large-patch14 &11.07 &39.12 &18.95 &45.71 &39.70 &36.76 &70.11 &44.06 &40.17 &41.63 &38.73 \\
TIGER-Lab/VLM2Vec-Full &17.96 &36.74 &7.10 &36.47 &16.96 &46.72 &72.95 &44.67 &35.48 &42.37 &35.74 \\
TIGER-Lab/VLM2Vec-LoRA &17.99 &37.24 &6.54 &36.42 &16.69 &47.32 &72.77 &44.70 &35.33 &42.40 &35.74 \\
google/siglip-base-patch16-256-multilingual &16.64 &28.48 &1.67 &45.64 &20.73 &47.14 &73.28 &41.91 &40.14 &38.85 &35.45 \\
google/siglip-large-patch16-384 &15.67 &32.51 &14.53 &35.06 &30.00 &39.64 &72.06 &35.62 &33.52 &33.19 &34.18 \\
google/siglip-base-patch16-512 &23.37 &29.28 &16.98 &37.38 &25.21 &34.41 &71.24 &38.53 &28.49 &34.33 &33.92 \\
google/siglip-base-patch16-384 &23.08 &34.56 &17.04 &35.29 &22.75 &32.58 &72.25 &37.39 &27.05 &32.36 &33.43 \\
google/siglip-large-patch16-256 &16.00 &31.32 &16.79 &31.32 &18.98 &36.14 &71.79 &34.93 &40.67 &36.17 &33.41 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &14.28 &36.47 &12.75 &43.10 &19.70 &37.37 &71.62 &36.88 &30.78 &30.76 &33.37 \\
openai/clip-vit-base-patch16 &10.54 &36.25 &13.13 &41.57 &35.42 &24.63 &62.95 &38.72 &31.40 &38.63 &33.32 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &19.39 &33.39 &19.49 &43.78 &16.68 &27.99 &62.58 &39.32 &28.59 &37.33 &32.85 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &14.38 &32.39 &12.21 &36.74 &14.99 &30.44 &69.77 &39.77 &36.44 &34.83 &32.20 \\
Salesforce/blip-itm-large-coco &19.71 &30.04 &17.25 &41.46 &21.80 &29.98 &60.52 &27.65 &29.31 &41.20 &31.89 \\
google/siglip-base-patch16-256 &21.40 &30.46 &12.67 &30.19 &19.81 &28.50 &71.68 &36.55 &28.75 &30.72 &31.07 \\
google/siglip-base-patch16-224 &21.00 &25.03 &14.36 &31.20 &24.80 &29.32 &69.85 &35.70 &27.46 &28.98 &30.77 \\
Salesforce/blip-itm-base-flickr &19.73 &35.78 &9.69 &38.30 &9.73 &22.46 &66.17 &36.40 &23.99 &40.03 &30.23 \\
Salesforce/blip-image-captioning-large &19.14 &32.45 &11.21 &36.68 &16.77 &23.02 &62.57 &27.84 &25.01 &39.19 &29.39 \\
Salesforce/blip-itm-base-coco &22.40 &32.47 &0.66 &38.33 &15.47 &20.01 &69.76 &28.71 &27.11 &35.35 &29.03 \\
jinaai/jina-clip-v1 &19.32 &27.80 &7.55 &31.29 &2.29 &29.59 &67.75 &24.06 &24.69 &34.41 &26.88 \\
Salesforce/blip-itm-large-flickr &22.30 &30.66 &8.47 &32.23 &6.44 &27.43 &54.65 &24.72 &24.76 &36.65 &26.83 \\
EVA02-CLIP-bigE-14 &10.97 &29.99 &13.49 &22.76 &6.39 &29.03 &57.16 &36.66 &33.43 &26.16 &26.60 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &17.17 &29.93 &14.27 &28.50 &-4.79 &34.19 &66.07 &29.70 &29.02 &21.18 &26.52 \\
kakaobrain/align-base &17.69 &17.70 &21.55 &21.27 &19.33 &28.31 &54.37 &34.11 &30.89 &19.58 &26.48 \\
EVA02-CLIP-bigE-14-plus &11.36 &31.51 &10.71 &24.33 &-10.05 &20.18 &59.20 &36.12 &28.60 &33.18 &24.52 \\
facebook/dinov2-small &14.31 &32.77 &12.52 &31.11 &25.47 &11.11 &35.33 &20.38 &27.78 &29.28 &24.01 \\
blip2-finetune-coco &14.35 &38.72 &7.17 &25.18 &7.01 &20.48 &39.44 &30.76 &22.85 &32.43 &23.84 \\
nyu-visionx/moco-v3-vit-l &14.19 &30.79 &6.57 &32.83 &26.85 &12.51 &37.19 &25.41 &25.19 &22.88 &23.44 \\
Salesforce/blip-image-captioning-base &28.34 &31.68 &-0.59 &22.27 &5.81 &16.40 &56.30 &17.16 &23.48 &27.69 &22.85 \\
EVA02-CLIP-L-14 &14.77 &29.65 &18.89 &3.52 &16.61 &12.23 &45.55 &32.61 &30.84 &23.63 &22.83 \\
facebook/dinov2-large &21.28 &28.50 &17.80 &28.70 &27.26 &12.43 &39.85 &18.48 &18.46 &15.34 &22.81 \\
nyu-visionx/moco-v3-vit-b &13.96 &32.60 &19.96 &29.48 &20.01 &15.71 &32.47 &23.99 &20.73 &18.86 &22.78 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &19.21 &18.40 &-1.69 &33.07 &6.57 &16.93 &62.39 &20.93 &19.40 &32.23 &22.74 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &16.25 &21.73 &4.20 &17.82 &17.37 &25.07 &57.03 &22.91 &21.49 &23.38 &22.72 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &18.23 &20.71 &4.66 &19.38 &0.88 &19.49 &61.89 &31.63 &27.75 &18.38 &22.30 \\
openai/clip-vit-base-patch32 &18.10 &28.30 &8.25 &22.15 &17.97 &12.15 &47.56 &19.48 &22.74 &25.05 &22.18 \\
blip2-pretrain &15.88 &28.99 &11.13 &23.70 &1.60 &21.98 &42.55 &26.16 &20.60 &25.92 &21.85 \\
BAAI/bge-visualized-m3 &14.76 &18.55 &-6.92 &30.64 &6.53 &8.45 &45.41 &34.38 &34.44 &30.03 &21.63 \\
BAAI/bge-visualized-base &19.12 &23.67 &-1.90 &17.37 &3.89 &2.68 &50.85 &27.90 &25.82 &35.52 &20.49 \\
facebook/dinov2-base &17.94 &28.39 &18.25 &28.90 &14.41 &8.91 &35.40 &11.87 &20.30 &16.51 &20.09 \\
facebook/dinov2-giant &12.60 &28.87 &7.33 &24.60 &18.36 &11.10 &30.99 &11.90 &16.65 &9.77 &17.22 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &17.88 &13.79 &1.29 &15.83 &-1.65 &17.27 &53.68 &17.71 &19.68 &11.65 &16.71 \\
EVA02-CLIP-B-16 &18.02 &19.60 &3.58 &7.10 &22.06 &4.52 &48.86 &12.82 &17.07 &11.99 &16.56 \\
nomic-ai/nomic-embed-vision-v1.5 &19.97 &19.17 &-4.26 &-7.82 &-14.73 &-6.12 &38.29 &-4.65 &6.36 &-2.8 &4.34 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}\toprule
\textbf{model name} &\textbf{de} &\textbf{es} &\textbf{fr} &\textbf{it} &\textbf{nl} &\textbf{pl} &\textbf{pt} &\textbf{ru} &\textbf{zh} &\textbf{mean} \\\midrule
voyage-multimodal-3 &74.13 &75.99 &74.43 &73.96 &71.34 &68.83 &73.48 &72.68 &72.60 &73.05 \\
royokong/e5-v &58.29 &64.24 &61.79 &64.11 &55.15 &52.17 &63.59 &35.88 &12.57 &51.98 \\
TIGER-Lab/VLM2Vec-LoRA &52.69 &60.83 &58.64 &52.77 &49.55 &45.77 &55.09 &45.43 &17.35 &48.68 \\
TIGER-Lab/VLM2Vec-Full &52.65 &60.78 &58.68 &52.63 &49.62 &45.78 &55.06 &45.39 &17.22 &48.65 \\
Salesforce/blip-itm-base-coco &55.58 &53.93 &59.40 &50.63 &53.46 &51.69 &53.05 &34.62 &20.94 &48.14 \\
Salesforce/blip-itm-base-flickr &54.46 &50.91 &56.04 &49.89 &50.94 &48.19 &50.37 &32.37 &19.32 &45.83 \\
google/siglip-large-patch16-384 &55.72 &56.23 &54.78 &54.24 &42.45 &41.24 &51.62 &36.86 &14.97 &45.35 \\
google/siglip-base-patch16-256-multilingual &48.11 &53.45 &51.69 &51.65 &41.15 &48.08 &46.85 &51.42 &13.48 &45.10 \\
google/siglip-so400m-patch14-384 &50.73 &56.23 &54.72 &51.56 &45.65 &35.84 &45.88 &39.68 &14.86 &43.91 \\
google/siglip-large-patch16-256 &53.23 &52.39 &50.98 &50.46 &40.22 &42.55 &45.53 &37.50 &12.38 &42.80 \\
google/siglip-base-patch16-512 &45.18 &49.45 &53.46 &47.26 &43.27 &44.95 &43.68 &39.47 &14.14 &42.32 \\
jinaai/jina-clip-v1 &47.25 &47.42 &53.08 &48.58 &47.44 &47.15 &44.23 &34.84 &10.67 &42.30 \\
google/siglip-base-patch16-384 &45.57 &48.15 &51.66 &45.55 &42.49 &44.71 &43.36 &36.71 &16.70 &41.66 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &47.05 &45.13 &50.76 &44.24 &38.21 &34.94 &37.87 &30.89 &14.65 &38.19 \\
google/siglip-base-patch16-256 &42.40 &44.36 &46.72 &41.73 &38.72 &42.34 &39.56 &35.01 &9.34 &37.80 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &38.00 &43.63 &52.36 &44.84 &34.84 &33.19 &37.51 &28.43 &19.19 &36.89 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &48.01 &41.47 &45.03 &37.56 &36.84 &36.02 &32.73 &30.53 &23.65 &36.87 \\
google/siglip-base-patch16-224 &40.38 &41.80 &45.75 &37.90 &37.64 &42.65 &37.01 &32.81 &10.79 &36.30 \\
Salesforce/blip-itm-large-coco &42.62 &36.03 &43.42 &39.51 &37.83 &39.55 &32.01 &32.30 &16.21 &35.50 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &41.31 &39.11 &48.44 &34.22 &34.48 &33.20 &32.09 &26.94 &23.88 &34.85 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &41.25 &31.76 &45.92 &34.60 &35.79 &40.38 &36.57 &26.67 &15.18 &34.24 \\
Salesforce/blip-itm-large-flickr &40.76 &33.39 &41.04 &39.40 &34.23 &40.14 &28.92 &30.72 &18.93 &34.17 \\
EVA02-CLIP-bigE-14-plus &31.96 &37.53 &46.88 &38.94 &29.78 &27.50 &33.35 &25.05 &16.20 &31.91 \\
openai/clip-vit-large-patch14 &37.50 &44.18 &47.53 &36.89 &32.51 &23.41 &35.49 &14.06 &12.12 &31.52 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &38.22 &28.92 &38.00 &23.87 &32.90 &43.21 &28.62 &27.29 &13.95 &30.55 \\
EVA02-CLIP-bigE-14 &37.10 &35.37 &41.49 &31.98 &28.04 &25.33 &30.62 &25.35 &14.58 &29.98 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &39.99 &31.22 &40.69 &28.57 &28.49 &27.58 &25.85 &22.66 &22.58 &29.74 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &41.43 &26.40 &35.96 &28.13 &29.75 &34.85 &28.60 &21.84 &19.50 &29.61 \\
BAAI/bge-visualized-base &32.40 &28.99 &37.14 &29.10 &31.45 &36.66 &29.16 &20.91 &15.35 &29.02 \\
EVA02-CLIP-B-16 &30.68 &27.02 &36.05 &27.13 &29.71 &32.41 &29.06 &25.40 &16.71 &28.24 \\
kakaobrain/align-base &34.60 &25.79 &38.57 &26.95 &32.79 &28.88 &22.60 &23.02 &19.63 &28.09 \\
openai/clip-vit-base-patch16 &32.72 &30.81 &39.06 &29.46 &23.46 &28.15 &26.30 &14.69 &11.85 &26.28 \\
BAAI/bge-visualized-m3 &32.04 &22.26 &36.13 &27.05 &24.47 &27.96 &26.80 &17.00 &14.02 &25.30 \\
nomic-ai/nomic-embed-vision-v1.5 &29.92 &23.12 &23.35 &22.93 &21.92 &30.96 &20.85 &25.16 &16.55 &23.86 \\
EVA02-CLIP-L-14 &22.00 &28.24 &33.36 &22.67 &21.75 &21.31 &18.91 &16.84 &14.04 &22.12 \\
blip2-finetune-coco &24.59 &20.31 &27.19 &21.90 &21.13 &25.57 &22.40 &19.31 &14.71 &21.90 \\
blip2-pretrain &22.79 &19.74 &31.75 &23.77 &17.54 &26.10 &24.49 &17.69 &11.26 &21.68 \\
openai/clip-vit-base-patch32 &29.41 &23.43 &26.85 &20.55 &19.05 &30.37 &14.01 &18.59 &10.52 &21.42 \\
facebook/dinov2-base &23.73 &16.42 &19.46 &16.06 &17.90 &21.00 &11.48 &17.09 &23.32 &18.50 \\
facebook/dinov2-giant &21.10 &16.14 &22.06 &12.74 &16.13 &21.79 &16.47 &17.30 &19.34 &18.12 \\
facebook/dinov2-large &20.60 &13.14 &20.47 &10.65 &15.91 &19.60 &11.28 &19.78 &22.36 &17.09 \\
nyu-visionx/moco-v3-vit-l &14.76 &9.48 &15.35 &8.17 &11.68 &16.31 &11.01 &12.31 &20.54 &13.29 \\
nyu-visionx/moco-v3-vit-b &12.98 &9.99 &15.34 &6.77 &12.62 &14.02 &10.74 &13.33 &18.30 &12.68 \\
facebook/dinov2-small &10.87 &11.58 &12.94 &6.70 &9.17 &13.27 &8.18 &9.96 &17.97 &11.18 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}\toprule
\textbf{Model name} &\textbf{ArxivQA} &\textbf{DocVQA} &\textbf{InfoVQA} &\textbf{Shift} &\textbf{Syn.Doc} &\textbf{Syn.Doc} &\textbf{Syn.Doc} &\textbf{Syn.Dic} &\textbf{Syn.} &\textbf{Tatdqa} &\textbf{Avg.} \\
&&&&\textbf{Project}&\textbf{QAAI}&\textbf{QAEnergy}&\textbf{QAGov.}&\textbf{QAHealth.}&\textbf{Tabfquad}&&&\\
\midrule
voyage-multimodal-3 &84.61 &49.76 &86.11 &77.48 &83.56 &79.42 &83.92 &82.39 &56.36 &27.63 &71.13 \\
royokong/e5-v &48.27 &34.73 &69.22 &42.47 &78.91 &78.11 &82.16 &82.31 &81.37 &29.32 &62.69 \\
google/siglip-so400m-patch14-384 &50.21 &31.28 &69.73 &25.04 &67.78 &73.52 &75.35 &83.10 &60.29 &27.52 &56.38 \\
google/siglip-large-patch16-384 &47.45 &28.53 &64.11 &25.37 &64.87 &67.34 &74.52 &74.67 &61.09 &25.26 &53.32 \\
google/siglip-base-patch16-512 &46.02 &28.38 &64.51 &22.95 &63.51 &66.79 &72.79 &79.70 &50.71 &25.30 &52.06 \\
TIGER-Lab/VLM2Vec-Full &42.84 &26.74 &66.68 &25.01 &53.51 &63.49 &64.03 &70.73 &63.54 &21.45 &49.80 \\
TIGER-Lab/VLM2Vec-LoRA &42.59 &26.92 &67.64 &24.34 &54.02 &63.35 &64.06 &70.62 &61.93 &21.61 &49.71 \\
google/siglip-base-patch16-384 &43.59 &26.43 &59.28 &14.46 &55.75 &57.47 &58.54 &67.67 &47.61 &19.19 &45.00 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &38.84 &20.44 &60.90 &25.02 &55.42 &59.95 &62.27 &57.86 &35.02 &16.21 &43.19 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &33.03 &19.14 &58.82 &21.81 &54.09 &60.23 &52.92 &55.50 &33.11 &15.41 &40.41 \\
google/siglip-large-patch16-256 &40.19 &22.39 &54.09 &9.13 &43.40 &50.79 &55.45 &56.03 &49.81 &12.38 &39.37 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &34.51 &19.68 &55.61 &16.19 &47.20 &58.93 &50.28 &58.04 &30.70 &15.27 &38.64 \\
openai/clip-vit-large-patch14 &28.64 &16.69 &62.44 &17.05 &38.25 &61.62 &52.84 &60.23 &30.95 &11.00 &37.97 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &32.82 &18.10 &56.85 &16.72 &40.12 &60.07 &52.21 &52.09 &32.51 &14.80 &37.63 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &30.96 &17.79 &52.46 &13.10 &44.98 &57.08 &49.29 &53.15 &29.13 &14.68 &36.26 \\
EVA02-CLIP-bigE-14-plus &34.86 &16.84 &55.19 &12.76 &34.57 &44.99 &43.14 &42.47 &30.36 &7.52 &32.27 \\
google/siglip-base-patch16-256 &35.17 &19.42 &48.73 &5.45 &31.06 &41.28 &40.07 &49.94 &37.00 &8.50 &31.66 \\
EVA02-CLIP-bigE-14 &32.72 &16.35 &54.80 &10.14 &33.53 &48.50 &41.32 &42.98 &28.80 &7.09 &31.62 \\
kakaobrain/align-base &23.31 &18.03 &43.15 &10.47 &41.43 &49.76 &42.07 &47.46 &29.00 &9.69 &31.44 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &28.88 &13.97 &46.88 &7.25 &32.17 &38.53 &31.05 &35.83 &26.60 &9.07 &27.02 \\
google/siglip-base-patch16-256-multilingual &30.33 &16.96 &45.28 &3.89 &22.72 &29.93 &28.73 &37.17 &44.16 &4.38 &26.35 \\
google/siglip-base-patch16-224 &31.49 &16.04 &46.11 &3.71 &25.27 &35.53 &32.35 &37.01 &29.04 &5.08 &26.16 \\
openai/clip-vit-base-patch16 &26.54 &14.60 &51.70 &7.13 &22.86 &32.43 &39.84 &37.54 &17.61 &4.71 &25.50 \\
EVA02-CLIP-L-14 &30.44 &11.24 &48.48 &4.44 &20.36 &29.87 &18.37 &33.68 &20.64 &3.28 &22.08 \\
Salesforce/blip-itm-large-flickr &24.89 &12.11 &33.95 &4.66 &17.40 &23.16 &16.14 &27.18 &21.87 &3.33 &18.47 \\
Salesforce/blip-itm-base-coco &20.55 &11.68 &32.30 &5.05 &18.70 &18.68 &24.74 &25.58 &19.42 &3.42 &18.01 \\
Salesforce/blip-itm-large-coco &22.65 &11.25 &31.37 &4.08 &16.22 &19.03 &19.85 &24.45 &24.59 &3.50 &17.70 \\
jinaai/jina-clip-v1 &25.40 &10.99 &35.12 &3.84 &15.57 &19.34 &21.83 &20.84 &20.14 &3.34 &17.64 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &24.01 &10.50 &35.35 &4.95 &18.39 &22.52 &14.50 &18.60 &16.09 &3.66 &16.86 \\
blip2-finetune-coco &14.68 &10.37 &31.97 &4.08 &13.78 &18.23 &17.47 &23.95 &17.60 &3.80 &15.59 \\
Salesforce/blip-itm-base-flickr &17.06 &10.81 &29.65 &4.50 &14.73 &15.23 &15.23 &20.40 &19.33 &2.71 &14.96 \\
openai/clip-vit-base-patch32 &17.11 &9.48 &37.15 &1.00 &11.06 &18.31 &9.14 &13.14 &14.09 &1.86 &13.23 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &16.57 &9.03 &27.09 &3.06 &13.62 &15.67 &9.08 &12.51 &14.92 &2.76 &12.43 \\
BAAI/bge-visualized-m3 &18.10 &8.26 &32.79 &1.39 &9.91 &8.91 &8.41 &12.58 &21.61 &1.81 &12.38 \\
blip2-pretrain &11.25 &5.74 &30.92 &4.12 &16.04 &15.05 &10.66 &14.42 &12.53 &2.31 &12.30 \\
nomic-ai/nomic-embed-vision-v1.5 &15.86 &9.25 &29.55 &0.00 &11.10 &10.94 &8.90 &15.79 &15.20 &2.61 &11.92 \\
BAAI/bge-visualized-base &15.20 &7.05 &29.64 &3.02 &7.34 &11.05 &6.91 &9.39 &11.83 &1.94 &10.34 \\
EVA02-CLIP-B-16 &16.22 &5.84 &25.13 &1.43 &8.19 &9.58 &5.26 &10.35 &10.88 &1.30 &9.42 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}\toprule
\textbf{model name} &\textbf{CIFAR10} &\textbf{DTD} &\textbf{EuroSAT} &\textbf{FER2013} &\textbf{GTSRB} &\textbf{MNIST} &\textbf{PatchCamelyon} &\textbf{STL10} &\textbf{VOC2007} &\textbf{mean} \\\midrule
EVA02-CLIP-bigE-14-plus &99.50 &81.14 &93.86 &50.84 &88.99 &92.79 &76.48 &99.76 &91.68 &86.11 \\
google/siglip-so400m-patch14-384 &96.92 &80.81 &88.97 &47.41 &86.39 &96.11 &75.41 &99.51 &92.40 &84.88 \\
google/siglip-large-patch16-384 &96.74 &80.47 &89.62 &46.20 &85.76 &96.21 &77.31 &99.33 &92.23 &84.87 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &98.42 &79.50 &92.22 &47.30 &87.69 &96.12 &71.25 &99.53 &91.81 &84.87 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &97.88 &78.87 &91.84 &45.64 &85.48 &96.53 &74.08 &99.39 &91.99 &84.63 \\
EVA02-CLIP-bigE-14 &99.47 &79.74 &93.36 &49.19 &85.84 &92.60 &72.82 &99.73 &85.98 &84.30 \\
google/siglip-large-patch16-256 &96.72 &80.00 &89.28 &45.45 &84.24 &96.05 &75.48 &99.21 &92.12 &84.28 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &97.64 &79.26 &92.36 &44.29 &83.89 &96.17 &73.02 &99.39 &92.11 &84.24 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &97.15 &78.61 &91.26 &44.71 &84.19 &95.03 &72.32 &99.18 &91.94 &83.82 \\
royokong/e5-v &94.14 &72.24 &87.51 &53.96 &80.02 &91.60 &72.39 &98.81 &96.11 &82.98 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &98.55 &78.50 &77.57 &41.32 &88.12 &96.16 &73.53 &99.44 &91.68 &82.76 \\
google/siglip-base-patch16-512 &92.66 &79.48 &86.40 &42.92 &80.76 &95.48 &73.52 &98.72 &92.63 &82.51 \\
google/siglip-base-patch16-256 &93.34 &78.64 &87.61 &42.46 &79.87 &95.71 &73.10 &98.35 &92.29 &82.37 \\
google/siglip-base-patch16-384 &92.91 &79.05 &86.99 &42.08 &80.15 &95.35 &73.57 &98.63 &92.54 &82.36 \\
google/siglip-base-patch16-256-multilingual &92.89 &77.94 &87.44 &42.73 &80.31 &94.98 &73.91 &98.24 &91.88 &82.26 \\
google/siglip-base-patch16-224 &92.60 &77.94 &87.75 &42.19 &80.07 &95.42 &73.07 &98.33 &92.02 &82.15 \\
openai/clip-vit-large-patch14 &96.15 &72.78 &80.54 &47.11 &83.59 &93.70 &74.74 &99.39 &90.93 &82.10 \\
blip2-finetune-coco &97.70 &72.60 &76.89 &50.45 &79.87 &93.44 &71.68 &99.38 &94.41 &81.82 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &96.84 &76.26 &88.84 &35.28 &83.10 &95.14 &70.21 &98.57 &90.74 &81.66 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &94.05 &74.00 &88.93 &40.98 &78.19 &95.00 &69.68 &97.77 &90.28 &80.99 \\
blip2-pretrain &98.62 &74.29 &78.77 &52.37 &68.19 &92.86 &73.17 &98.60 &90.62 &80.83 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &95.86 &74.19 &89.07 &32.75 &81.41 &95.55 &69.92 &97.67 &89.63 &80.67 \\
voyage-multimodal-3 &95.54 &72.56 &79.27 &46.69 &75.52 &94.48 &67.79 &98.78 &78.51 &78.79 \\
openai/clip-vit-base-patch16 &91.60 &69.51 &74.21 &45.63 &72.69 &91.14 &70.60 &98.65 &90.46 &78.28 \\
facebook/dinov2-giant &98.53 &76.09 &84.53 &41.06 &55.14 &85.82 &74.17 &97.84 &85.44 &77.62 \\
facebook/dinov2-base &96.45 &75.93 &81.66 &39.94 &53.48 &86.71 &72.73 &97.72 &85.94 &76.73 \\
facebook/dinov2-large &97.95 &76.45 &80.23 &41.40 &53.22 &82.40 &74.37 &97.93 &85.51 &76.61 \\
openai/clip-vit-base-patch32 &89.85 &66.61 &67.23 &42.88 &70.12 &89.47 &70.96 &97.73 &90.07 &76.10 \\
facebook/dinov2-small &92.95 &72.43 &81.86 &37.27 &52.22 &86.58 &74.55 &97.36 &86.94 &75.80 \\
Salesforce/blip-itm-large-coco &95.74 &70.59 &80.90 &48.09 &64.53 &83.92 &67.69 &98.85 &69.32 &75.52 \\
TIGER-Lab/VLM2Vec-Full &87.93 &68.51 &75.80 &51.41 &65.06 &86.75 &68.21 &97.60 &71.00 &74.70 \\
TIGER-Lab/VLM2Vec-LoRA &87.94 &68.48 &75.74 &51.37 &65.09 &86.71 &68.16 &97.60 &70.97 &74.67 \\
BAAI/bge-visualized-base &97.75 &68.26 &83.34 &44.65 &52.04 &81.55 &65.19 &99.19 &68.89 &73.43 \\
Salesforce/blip-itm-base-coco &87.66 &69.79 &80.86 &43.86 &62.95 &85.72 &64.62 &97.87 &66.72 &73.34 \\
kakaobrain/align-base &81.23 &74.04 &65.29 &35.89 &59.44 &86.78 &68.30 &95.95 &91.81 &73.19 \\
Salesforce/blip-itm-large-flickr &94.34 &69.16 &79.05 &45.43 &58.18 &83.56 &66.09 &98.37 &64.03 &73.13 \\
jinaai/jina-clip-v1 &90.62 &68.06 &83.27 &44.50 &57.54 &84.04 &62.97 &97.06 &66.89 &72.77 \\
nyu-visionx/moco-v3-vit-l &90.13 &67.04 &89.50 &34.78 &49.80 &78.94 &73.08 &95.39 &72.80 &72.39 \\
BAAI/bge-visualized-m3 &96.27 &62.98 &77.77 &44.63 &50.14 &80.83 &68.29 &98.84 &67.35 &71.90 \\
EVA02-CLIP-L-14 &98.99 &65.09 &83.89 &44.24 &59.34 &74.80 &69.04 &99.39 &51.74 &71.83 \\
nyu-visionx/moco-v3-vit-b &89.36 &65.95 &88.65 &32.70 &45.93 &76.74 &72.99 &95.14 &71.02 &70.94 \\
Salesforce/blip-itm-base-flickr &83.85 &66.71 &78.81 &41.93 &56.24 &83.78 &63.98 &96.89 &60.62 &70.31 \\
Salesforce/blip-image-captioning-large &94.58 &66.27 &60.57 &43.60 &59.85 &80.69 &66.72 &98.23 &45.21 &68.41 \\
EVA02-CLIP-B-16 &98.12 &61.34 &77.12 &43.70 &38.39 &76.46 &65.57 &99.00 &45.06 &67.20 \\
nomic-ai/nomic-embed-vision-v1.5 &97.25 &64.16 &49.01 &32.04 &49.03 &76.17 &65.69 &98.59 &60.33 &65.81 \\
Salesforce/blip-image-captioning-base &81.37 &64.47 &53.31 &41.23 &34.90 &85.13 &63.43 &94.20 &34.29 &61.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}\toprule
\textbf{model name} &\textbf{Birdsnap} &\textbf{Caltech101} &\textbf{CIFAR100} &\textbf{Country211} &\textbf{FGVCAircraft} &\textbf{Food101} &\textbf{Imagenet1k} &\textbf{OxfordFlowers} &\textbf{OxfordPets} &\textbf{RESISC45} &\textbf{StanfordCars} &\textbf{SUN397} &\textbf{UCF101} &\textbf{mean} \\\midrule
EVA02-CLIP-bigE-14-plus &80.77 &97.40 &94.15 &31.64 &78.19 &94.93 &82.40 &99.55 &94.99 &92.77 &95.41 &80.52 &93.25 &85.84 \\
EVA02-CLIP-bigE-14 &78.22 &96.40 &93.76 &28.84 &74.37 &94.70 &81.47 &99.47 &94.31 &91.96 &95.02 &79.93 &92.12 &84.66 \\
google/siglip-so400m-patch14-384 &72.91 &97.03 &84.59 &32.47 &78.49 &95.47 &82.16 &99.53 &94.85 &91.64 &95.75 &80.16 &91.65 &84.36 \\
google/siglip-large-patch16-384 &72.02 &96.83 &83.49 &23.00 &75.44 &95.00 &81.20 &99.57 &95.09 &90.94 &95.51 &79.03 &90.45 &82.89 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &74.19 &96.53 &88.03 &28.57 &70.02 &92.52 &78.23 &99.33 &93.49 &90.94 &95.19 &78.35 &90.84 &82.79 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &71.86 &95.36 &86.62 &26.10 &65.99 &91.13 &77.32 &99.18 &92.71 &90.74 &94.95 &78.19 &89.10 &81.48 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &72.60 &96.44 &88.85 &24.59 &64.15 &92.73 &77.29 &99.10 &92.42 &90.44 &93.89 &77.18 &88.64 &81.41 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &72.26 &95.75 &86.29 &25.11 &65.09 &91.04 &76.54 &98.98 &91.86 &90.88 &94.68 &78.11 &89.76 &81.26 \\
google/siglip-large-patch16-256 &65.89 &96.77 &83.48 &19.40 &71.15 &93.64 &79.34 &99.47 &94.61 &89.93 &95.12 &77.86 &88.87 &81.20 \\
google/siglip-base-patch16-512 &67.46 &96.93 &74.47 &18.05 &70.08 &92.67 &77.54 &99.10 &92.92 &88.36 &94.57 &77.16 &87.73 &79.77 \\
facebook/dinov2-giant &81.88 &89.14 &89.63 &13.53 &70.37 &88.10 &78.70 &99.71 &94.93 &86.30 &83.18 &72.31 &89.19 &79.77 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &68.42 &93.79 &84.73 &22.02 &60.45 &89.61 &74.67 &98.82 &91.70 &90.14 &93.90 &77.06 &87.49 &79.45 \\
google/siglip-base-patch16-384 &66.16 &97.11 &74.81 &17.38 &69.00 &92.13 &76.77 &99.02 &92.71 &88.44 &94.45 &76.93 &86.96 &79.37 \\
facebook/dinov2-large &81.05 &89.58 &88.83 &12.73 &65.14 &87.79 &78.62 &99.61 &94.90 &86.21 &81.00 &72.76 &88.08 &78.95 \\
openai/clip-vit-large-patch14 &67.59 &94.32 &79.99 &26.97 &56.19 &91.99 &75.10 &98.92 &91.94 &89.64 &87.43 &76.08 &87.78 &78.76 \\
google/siglip-base-patch16-256 &60.18 &96.82 &75.67 &14.98 &66.13 &90.25 &74.73 &99.00 &91.68 &87.52 &93.72 &75.66 &85.24 &77.82 \\
google/siglip-base-patch16-224 &58.91 &96.79 &74.10 &14.58 &66.07 &89.88 &74.19 &98.57 &91.44 &87.65 &93.70 &75.27 &84.80 &77.38 \\
google/siglip-base-patch16-256-multilingual &57.22 &96.98 &74.68 &15.11 &59.93 &89.97 &73.95 &99.33 &91.98 &85.60 &92.96 &74.62 &83.83 &76.63 \\
facebook/dinov2-base &77.24 &89.45 &84.49 &10.73 &62.74 &84.44 &75.92 &99.57 &94.12 &81.30 &78.53 &71.03 &85.51 &76.54 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &62.55 &95.36 &83.40 &16.98 &53.93 &88.07 &70.75 &98.92 &88.79 &87.64 &91.22 &73.72 &82.81 &76.47 \\
openai/clip-vit-base-patch16 &57.29 &93.47 &71.24 &18.69 &46.01 &86.46 &67.53 &97.27 &86.02 &86.51 &80.58 &72.13 &81.94 &72.70 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &52.13 &94.77 &80.84 &13.17 &49.27 &81.51 &64.94 &97.75 &84.97 &84.85 &88.12 &70.51 &78.90 &72.44 \\
facebook/dinov2-small &71.37 &88.58 &77.02 &8.10 &58.67 &77.68 &69.40 &99.51 &92.01 &76.86 &69.89 &66.65 &80.53 &72.02 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &50.76 &94.89 &77.17 &13.41 &47.12 &78.78 &64.13 &96.84 &85.05 &85.85 &88.49 &71.65 &81.08 &71.94 \\
kakaobrain/align-base &46.25 &96.93 &58.83 &15.16 &40.19 &82.74 &67.18 &96.24 &80.71 &83.82 &85.22 &74.09 &80.12 &69.80 \\
royokong/e5-v &44.62 &91.83 &71.90 &10.64 &37.74 &85.31 &66.57 &94.16 &79.91 &89.10 &61.55 &72.64 &86.07 &68.62 \\
blip2-finetune-coco &41.23 &90.25 &82.26 &8.72 &35.21 &84.13 &65.51 &94.06 &66.92 &87.60 &73.49 &72.34 &87.55 &68.41 \\
BAAI/bge-visualized-base &45.16 &90.59 &82.96 &10.12 &35.91 &84.12 &64.86 &95.25 &78.21 &83.09 &66.29 &73.62 &77.76 &68.30 \\
openai/clip-vit-base-patch32 &47.09 &91.51 &67.41 &14.73 &38.13 &79.45 &61.16 &94.82 &80.51 &82.82 &73.78 &69.53 &78.78 &67.67 \\
blip2-pretrain &30.33 &91.82 &87.51 &10.75 &34.27 &88.24 &58.72 &96.61 &43.79 &88.59 &82.81 &75.64 &88.33 &67.49 \\
Salesforce/blip-itm-large-coco &34.67 &89.12 &76.45 &9.08 &22.37 &81.76 &67.91 &96.49 &81.62 &85.68 &74.80 &72.89 &84.50 &67.49 \\
nomic-ai/nomic-embed-vision-v1.5 &52.16 &87.50 &84.12 &11.73 &54.01 &86.86 &0.10 &98.88 &91.88 &77.94 &87.91 &68.93 &73.47 &67.35 \\
Salesforce/blip-itm-large-flickr &36.33 &87.89 &73.50 &10.12 &21.78 &81.95 &66.97 &96.24 &81.78 &83.05 &74.57 &71.42 &82.23 &66.75 \\
jinaai/jina-clip-v1 &46.36 &88.22 &70.19 &9.59 &32.35 &79.50 &60.57 &93.06 &80.17 &84.01 &71.69 &69.62 &76.69 &66.31 \\
voyage-multimodal-3 &32.69 &91.39 &78.13 &8.90 &22.52 &87.38 &58.51 &92.65 &86.56 &87.34 &52.91 &76.31 &84.33 &66.12 \\
EVA02-CLIP-L-14 &0.22 &89.87 &87.17 &18.12 &54.65 &90.21 &0.10 &98.02 &90.25 &84.52 &89.30 &68.46 &81.93 &65.60 \\
Salesforce/blip-image-captioning-large &31.82 &87.77 &72.95 &8.44 &20.62 &78.36 &64.42 &94.20 &80.46 &82.01 &72.30 &70.18 &80.57 &64.93 \\
Salesforce/blip-itm-base-coco &26.99 &88.63 &59.69 &8.74 &24.01 &76.31 &60.60 &87.55 &76.07 &81.93 &74.86 &71.10 &81.81 &62.95 \\
BAAI/bge-visualized-m3 &40.25 &88.35 &78.14 &10.37 &38.87 &80.37 &0.10 &94.41 &73.99 &80.95 &81.34 &73.41 &76.23 &62.83 \\
Salesforce/blip-itm-base-flickr &25.92 &87.43 &55.88 &8.13 &20.10 &74.50 &59.25 &85.88 &76.89 &78.51 &72.76 &67.47 &80.14 &60.99 \\
Salesforce/blip-image-captioning-base &20.63 &86.20 &52.57 &9.53 &17.31 &68.59 &50.03 &85.35 &59.01 &75.11 &67.39 &64.54 &72.88 &56.09 \\
nyu-visionx/moco-v3-vit-l &28.65 &86.62 &69.95 &7.03 &18.62 &54.39 &64.27 &89.92 &84.85 &73.76 &22.34 &57.15 &70.97 &56.04 \\
nyu-visionx/moco-v3-vit-b &26.87 &85.44 &70.18 &6.56 &18.90 &50.54 &62.39 &88.80 &82.65 &72.55 &20.23 &55.18 &70.11 &54.65 \\
TIGER-Lab/VLM2Vec-LoRA &0.22 &92.40 &60.20 &8.35 &22.06 &74.68 &0.10 &84.29 &81.80 &79.41 &40.14 &71.06 &76.52 &53.17 \\
TIGER-Lab/VLM2Vec-Full &0.22 &92.22 &60.19 &8.35 &22.02 &74.71 &0.10 &84.20 &81.79 &79.43 &40.22 &71.04 &76.50 &53.15 \\
EVA02-CLIP-B-16 &0.22 &88.76 &82.82 &0.47 &39.64 &80.76 &0.10 &95.67 &87.52 &76.19 &0.55 &0.46 &72.88 &48.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc}\toprule
\textbf{model name} &\textbf{CIFAR10} &\textbf{CLEVR} &\textbf{CLEVRCount} &\textbf{DTD} &\textbf{EuroSAT} &\textbf{FER2013} &\textbf{GTSRB} &\textbf{MNIST} &\textbf{PatchCamelyon} &\textbf{RenderedSST2} &\textbf{STL10} &\textbf{mean} \\
&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&\textbf{ZeroShot}&&\textbf{ZeroShot}&&\\
\midrule
google/siglip-so400m-patch14-384 &96.89 &22.43 &40.57 &66.91 &58.69 &54.21 &64.46 &88.56 &54.82 &70.07 &98.75 &65.12 \\
voyage-multimodal-3 &94.56 &13.91 &45.65 &59.04 &52.35 &51.35 &55.11 &88.83 &61.11 &85.45 &98.71 &64.19 \\
EVA02-CLIP-bigE-14-plus &99.37 &19.97 &29.72 &63.99 &71.30 &54.51 &68.24 &73.93 &64.05 &61.50 &98.96 &64.14 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &97.94 &20.05 &29.71 &64.20 &66.56 &57.13 &61.15 &77.09 &62.45 &63.37 &98.23 &63.44 \\
google/siglip-large-patch16-256 &96.14 &21.47 &40.65 &64.73 &53.80 &56.59 &61.30 &85.00 &52.30 &61.67 &99.11 &62.98 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &97.81 &18.59 &37.43 &66.17 &63.09 &55.66 &49.78 &78.74 &54.67 &65.57 &98.83 &62.39 \\
google/siglip-large-patch16-384 &95.67 &20.73 &32.99 &63.78 &55.11 &58.28 &63.71 &85.17 &52.38 &56.40 &99.30 &62.14 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &98.10 &25.19 &35.57 &64.47 &70.70 &40.97 &56.92 &81.44 &51.99 &55.63 &99.18 &61.83 \\
EVA02-CLIP-bigE-14 &99.21 &16.18 &16.24 &63.30 &74.76 &54.42 &65.31 &79.46 &49.20 &58.21 &99.08 &61.40 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &97.12 &16.85 &26.57 &62.50 &72.30 &50.82 &57.49 &78.10 &51.87 &62.00 &98.31 &61.27 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &96.92 &16.09 &31.31 &58.88 &65.35 &56.27 &58.27 &64.12 &56.02 &60.57 &98.75 &60.23 \\
EVA02-CLIP-L-14 &99.09 &20.17 &31.47 &62.77 &67.20 &49.44 &56.77 &62.41 &50.96 &61.50 &99.63 &60.13 \\
google/siglip-base-patch16-384 &93.16 &22.37 &22.02 &65.27 &39.96 &51.23 &51.87 &80.88 &69.18 &55.96 &98.65 &59.14 \\
google/siglip-base-patch16-512 &92.96 &22.21 &24.09 &65.53 &38.37 &51.41 &51.17 &82.85 &60.91 &57.22 &98.55 &58.66 \\
google/siglip-base-patch16-256 &93.60 &23.39 &22.69 &65.37 &44.19 &53.01 &50.78 &84.57 &50.56 &57.55 &98.19 &58.54 \\
google/siglip-base-patch16-224 &92.57 &24.00 &23.66 &63.51 &41.09 &52.42 &51.98 &83.58 &53.70 &52.33 &98.23 &57.92 \\
royokong/e5-v &89.66 &15.80 &20.72 &54.52 &50.48 &58.44 &46.17 &73.55 &53.84 &76.06 &96.58 &57.80 \\
google/siglip-base-patch16-256-multilingual &91.23 &20.36 &25.40 &61.06 &33.33 &51.18 &53.06 &83.09 &51.94 &56.84 &97.63 &56.83 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &96.27 &23.57 &32.53 &55.37 &52.06 &30.66 &53.34 &75.34 &55.40 &52.44 &98.09 &56.82 \\
openai/clip-vit-large-patch14 &95.17 &16.08 &19.43 &52.82 &60.85 &47.52 &48.71 &62.91 &50.44 &69.80 &99.46 &56.65 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &93.70 &18.85 &15.29 &54.36 &48.70 &47.21 &45.74 &63.93 &60.14 &56.23 &96.39 &54.60 \\
Salesforce/blip-itm-large-coco &94.78 &19.08 &29.03 &54.63 &49.20 &47.35 &34.82 &60.68 &52.68 &50.08 &98.33 &53.70 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &95.30 &20.64 &12.94 &54.41 &55.31 &27.90 &48.89 &72.09 &50.15 &49.42 &96.30 &53.03 \\
blip2-pretrain &98.11 &24.71 &18.26 &46.28 &65.69 &51.10 &27.05 &50.49 &51.13 &51.78 &97.99 &52.96 \\
EVA02-CLIP-B-16 &98.29 &15.69 &21.09 &50.48 &58.46 &48.31 &42.35 &42.95 &50.05 &53.93 &99.46 &52.82 \\
nomic-ai/nomic-embed-vision-v1.5 &95.25 &15.81 &23.39 &47.77 &42.37 &26.99 &44.26 &69.64 &62.84 &56.51 &96.16 &52.82 \\
blip2-finetune-coco &97.37 &25.03 &15.96 &44.84 &52.31 &51.88 &40.33 &48.00 &52.97 &50.63 &99.03 &52.58 \\
jinaai/jina-clip-v1 &93.39 &15.62 &22.35 &52.87 &47.37 &47.21 &38.76 &48.58 &50.73 &58.98 &97.81 &52.15 \\
openai/clip-vit-base-patch16 &90.13 &15.83 &21.21 &42.87 &48.59 &43.55 &41.05 &62.33 &49.00 &60.52 &98.38 &52.13 \\
TIGER-Lab/VLM2Vec-Full &85.21 &19.26 &31.59 &47.23 &24.80 &32.22 &41.51 &60.98 &49.97 &78.42 &95.43 &51.51 \\
TIGER-Lab/VLM2Vec-LoRA &85.26 &19.25 &31.69 &46.91 &24.93 &31.72 &41.93 &59.29 &49.98 &78.75 &95.46 &51.38 \\
openai/clip-vit-base-patch32 &88.31 &16.34 &23.20 &41.91 &49.74 &43.52 &34.42 &48.99 &61.88 &58.48 &97.30 &51.28 \\
Salesforce/blip-itm-large-flickr &93.88 &17.32 &13.94 &52.98 &43.50 &47.99 &33.25 &58.51 &51.54 &52.83 &98.21 &51.27 \\
Salesforce/blip-itm-base-coco &80.87 &19.93 &21.46 &51.49 &40.39 &40.05 &35.09 &57.62 &50.07 &49.20 &97.04 &49.38 \\
BAAI/bge-visualized-base &97.41 &15.79 &16.06 &42.55 &51.37 &35.59 &32.34 &45.80 &50.00 &54.04 &98.14 &49.01 \\
BAAI/bge-visualized-m3 &94.71 &21.03 &14.01 &33.40 &41.11 &37.77 &31.08 &57.94 &51.36 &57.00 &96.76 &48.74 \\
kakaobrain/align-base &75.59 &23.52 &19.47 &57.71 &36.87 &37.81 &26.84 &37.74 &48.45 &57.50 &93.73 &46.84 \\
Salesforce/blip-itm-base-flickr &77.72 &12.21 &14.08 &47.23 &34.43 &29.84 &32.54 &54.71 &50.02 &51.18 &97.23 &45.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}\toprule
\textbf{model name} &\textbf{Birdsnap} &\textbf{Caltech101} &\textbf{CIFAR100} &\textbf{Country211} &\textbf{FGVCAircraft} &\textbf{Food101} &\textbf{Imagenet1k} &\textbf{OxfordPets} &\textbf{RESISC45} &\textbf{StanfordCars} &\textbf{SUN397} &\textbf{UCF101} &\textbf{Avg.} \\
&\textbf{ZeroShot} &\textbf{ZeroShot}&\textbf{ZeroShot}
&\textbf{ZeroShot}&\textbf{ZeroShot}
&\textbf{ZeroShot}&\textbf{ZeroShot}
&\textbf{ZeroShot}&\textbf{ZeroShot}
&\textbf{ZeroShot}&\textbf{ZeroShot}
&\textbf{ZeroShot}& \\
\midrule
EVA02-CLIP-bigE-14-plus &79.20 &84.42 &91.09 &34.05 &54.10 &94.62 &79.13 &95.80 &72.46 &94.17 &74.09 &69.61 &76.89 \\
EVA02-CLIP-bigE-14 &76.72 &85.04 &90.81 &33.73 &48.06 &94.64 &79.93 &95.69 &73.51 &93.98 &76.04 &71.12 &76.61 \\
google/siglip-so400m-patch14-384 &62.51 &85.65 &81.51 &33.81 &60.25 &95.46 &80.89 &96.54 &69.57 &94.63 &75.26 &76.85 &76.08 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &74.39 &84.27 &85.35 &32.39 &49.56 &92.78 &77.65 &95.28 &69.76 &94.02 &73.54 &68.62 &74.80 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &75.63 &86.64 &85.54 &29.92 &47.40 &94.24 &77.41 &94.96 &71.22 &92.81 &73.89 &63.21 &74.41 \\
google/siglip-large-patch16-384 &63.53 &84.39 &79.23 &23.05 &52.84 &94.95 &79.93 &96.78 &68.65 &94.19 &73.22 &69.76 &73.38 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &71.75 &82.96 &83.57 &28.86 &42.51 &92.19 &76.11 &94.55 &70.65 &93.02 &74.65 &67.05 &73.16 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &69.10 &83.19 &77.93 &29.52 &44.43 &91.91 &76.44 &93.95 &71.21 &93.76 &73.28 &70.00 &72.89 \\
google/siglip-large-patch16-256 &57.54 &84.42 &79.92 &19.92 &52.45 &93.18 &78.77 &96.16 &67.75 &93.61 &72.87 &68.75 &72.11 \\
EVA02-CLIP-L-14 &58.40 &83.09 &90.07 &29.23 &35.67 &92.91 &78.06 &93.95 &69.30 &90.03 &73.98 &69.18 &71.99 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &64.34 &83.76 &82.17 &25.03 &35.25 &90.41 &73.23 &93.21 &71.00 &92.12 &73.57 &67.20 &70.94 \\
google/siglip-base-patch16-512 &54.02 &84.11 &69.72 &18.03 &45.72 &91.89 &78.13 &94.96 &62.97 &92.51 &71.29 &64.68 &69.00 \\
google/siglip-base-patch16-384 &53.43 &84.24 &70.00 &17.31 &45.09 &91.27 &77.33 &95.01 &62.83 &92.38 &70.74 &64.14 &68.65 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &65.91 &84.80 &81.21 &20.52 &29.85 &90.08 &72.23 &92.80 &65.08 &88.30 &70.57 &54.78 &68.01 \\
google/siglip-base-patch16-256 &48.95 &83.74 &71.91 &15.08 &44.76 &89.16 &75.64 &94.25 &61.19 &91.01 &70.02 &61.10 &67.24 \\
openai/clip-vit-large-patch14 &53.16 &81.99 &75.00 &29.08 &32.55 &92.34 &71.21 &93.40 &67.67 &76.57 &64.40 &66.66 &67.00 \\
google/siglip-base-patch16-224 &48.30 &83.66 &70.15 &14.33 &43.86 &89.19 &75.12 &94.17 &62.27 &90.83 &69.85 &61.90 &66.97 \\
EVA02-CLIP-B-16 &52.08 &83.83 &87.01 &20.45 &24.81 &88.36 &73.19 &92.26 &63.11 &78.82 &70.32 &64.66 &66.58 \\
google/siglip-base-patch16-256-multilingual &41.06 &84.55 &71.01 &15.20 &32.34 &89.48 &74.36 &93.79 &58.48 &89.13 &69.46 &62.87 &65.14 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &58.40 &84.47 &79.64 &15.99 &24.39 &83.45 &67.87 &90.43 &60.90 &85.64 &66.97 &49.73 &63.99 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &51.81 &82.38 &74.64 &15.27 &23.85 &81.67 &65.15 &90.62 &63.32 &85.59 &68.23 &53.95 &63.04 \\
nomic-ai/nomic-embed-vision-v1.5 &51.59 &72.37 &81.79 &15.17 &28.08 &85.99 &69.82 &91.09 &57.62 &87.44 &64.42 &50.51 &62.99 \\
openai/clip-vit-base-patch16 &44.03 &79.04 &65.97 &21.29 &24.90 &87.67 &63.99 &89.04 &60.54 &63.54 &60.56 &62.19 &60.23 \\
openai/clip-vit-base-patch32 &40.57 &78.55 &61.65 &15.96 &18.87 &82.71 &58.84 &87.49 &53.40 &58.61 &61.06 &58.15 &56.32 \\
jinaai/jina-clip-v1 &32.36 &80.87 &71.78 &12.19 &11.52 &76.70 &58.70 &80.84 &55.63 &68.09 &65.44 &50.67 &55.40 \\
Salesforce/blip-itm-large-flickr &20.42 &81.84 &71.15 &11.67 &5.85 &76.01 &60.95 &77.92 &57.14 &71.16 &70.40 &51.54 &54.67 \\
kakaobrain/align-base &25.23 &80.57 &51.46 &16.21 &11.34 &80.98 &62.70 &84.30 &48.89 &72.95 &70.48 &45.45 &54.21 \\
Salesforce/blip-itm-large-coco &20.10 &82.82 &73.83 &10.49 &6.99 &76.05 &60.94 &76.64 &57.03 &69.71 &67.14 &47.49 &54.10 \\
voyage-multimodal-3 &13.61 &78.17 &71.92 &11.07 &11.67 &74.42 &60.91 &70.51 &61.73 &49.40 &68.64 &61.47 &52.79 \\
BAAI/bge-visualized-base &25.72 &77.70 &76.85 &8.63 &10.53 &63.73 &50.35 &56.23 &59.24 &43.10 &62.01 &44.84 &48.24 \\
Salesforce/blip-itm-base-coco &12.91 &79.90 &52.39 &6.82 &5.55 &68.03 &53.47 &69.09 &50.40 &66.29 &64.76 &44.23 &47.82 \\
blip2-pretrain &3.30 &73.06 &80.75 &9.25 &3.18 &75.22 &39.04 &23.68 &55.57 &62.89 &64.46 &50.51 &45.08 \\
BAAI/bge-visualized-m3 &18.64 &73.13 &68.25 &9.18 &11.88 &55.13 &38.48 &49.74 &52.06 &56.35 &56.30 &43.85 &44.42 \\
royokong/e5-v &7.29 &80.34 &60.63 &7.21 &7.80 &60.69 &48.66 &32.60 &57.95 &26.08 &64.79 &60.48 &42.88 \\
Salesforce/blip-itm-base-flickr &9.99 &69.31 &47.22 &6.00 &5.94 &59.57 &48.28 &62.20 &45.46 &54.12 &61.11 &44.83 &42.84 \\
TIGER-Lab/VLM2Vec-LoRA &9.56 &79.08 &50.29 &7.99 &7.08 &57.10 &50.38 &48.02 &52.71 &22.37 &60.51 &53.92 &41.59 \\
TIGER-Lab/VLM2Vec-Full &9.62 &79.24 &50.26 &7.91 &6.99 &57.16 &50.41 &48.24 &52.59 &22.26 &60.37 &53.85 &41.58 \\
blip2-finetune-coco &2.70 &72.65 &73.58 &4.52 &5.13 &61.85 &44.20 &29.93 &52.87 &29.71 &60.32 &46.69 &40.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}\toprule
\textbf{model name} &\textbf{AROCocoOrde} &\textbf{AROFlickrOrder} &\textbf{AROVisualAttribution} &\textbf{AROVisualRelation} &\textbf{SugarCrepe} &\textbf{Winoground}
&\textbf{ImageCoDE}
&\textbf{Avg.} \\\midrule
royokong/e5-v &41.30 &36.12 &74.54 &59.20 &88.02 &11.75 &13.21 &46.30 \\
EVA02-CLIP-bigE-14-plus &45.05 &52.82 &60.52 &51.40 &86.50 &10.75 &12.69 &45.67 \\
openai/clip-vit-base-patch16 &48.18 &56.12 &61.84 &53.64 &76.90 &7.25 &12.16 &45.16 \\
jinaai/jina-clip-v1 &52.83 &49.02 &61.70 &51.36 &81.81 &6.00 &13.03 &45.11 \\
openai/clip-vit-base-patch32 &46.37 &56.60 &61.40 &51.76 &76.61 &9.00 &13.21 &44.99 \\
openai/clip-vit-large-patch14 &45.66 &54.90 &61.63 &53.27 &76.71 &8.25 &12.86 &44.75 \\
EVA02-CLIP-B-16 &40.54 &51.74 &61.79 &53.92 &81.44 &9.00 &13.47 &44.56 \\
EVA02-CLIP-L-14 &39.41 &47.00 &61.98 &53.31 &84.38 &10.25 &12.64 &44.14 \\
voyage-multimodal-3 &40.90 &37.18 &65.88 &51.94 &89.62 &6.25 &12.81 &43.51 \\
Salesforce/blip-itm-base-flickr &29.56 &32.16 &76.30 &53.72 &86.89 &7.75 &12.77 &42.74 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &33.20 &38.84 &61.11 &51.80 &86.47 &12.25 &12.81 &42.36 \\
EVA02-CLIP-bigE-14 &33.23 &39.06 &62.01 &49.40 &85.91 &12.50 &14.29 &42.35 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &33.01 &39.42 &62.19 &50.17 &85.53 &10.50 &13.38 &42.03 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &32.92 &37.44 &62.89 &50.90 &85.22 &9.00 &15.20 &41.94 \\
Salesforce/blip-itm-base-coco &21.63 &26.02 &76.91 &52.06 &91.35 &12.75 &12.73 &41.92 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &31.07 &38.70 &58.94 &50.97 &84.22 &8.75 &13.25 &40.84 \\
google/siglip-large-patch16-256 &32.63 &37.76 &57.97 &45.82 &84.76 &13.00 &13.29 &40.75 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &33.28 &40.46 &58.05 &50.39 &81.36 &7.50 &13.51 &40.65 \\
Salesforce/blip-itm-large-coco &18.27 &20.56 &76.52 &52.28 &91.07 &10.50 &14.07 &40.47 \\
google/siglip-so400m-patch14-384 &30.08 &34.92 &59.67 &46.56 &85.93 &12.25 &13.08 &40.36 \\
kakaobrain/align-base &25.26 &36.08 &66.95 &51.09 &81.20 &8.25 &13.21 &40.29 \\
google/siglip-base-patch16-224 &31.67 &38.40 &54.04 &46.24 &83.76 &10.25 &14.51 &39.84 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &33.17 &38.10 &57.35 &49.52 &79.87 &8.00 &12.21 &39.75 \\
google/siglip-large-patch16-384 &29.82 &33.34 &57.80 &45.25 &85.18 &13.00 &13.47 &39.69 \\
google/siglip-base-patch16-256 &29.97 &38.62 &54.10 &45.84 &83.56 &11.25 &13.34 &39.52 \\
Salesforce/blip-itm-large-flickr &16.59 &15.04 &75.34 &53.44 &88.98 &13.50 &12.86 &39.39 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &28.70 &34.56 &59.18 &47.73 &83.86 &7.50 &12.25 &39.11 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &30.16 &35.92 &56.18 &46.44 &82.17 &7.50 &12.16 &38.65 \\
google/siglip-base-patch16-384 &27.34 &34.18 &54.38 &45.99 &84.00 &11.00 &12.90 &38.54 \\
google/siglip-base-patch16-256-multilingual &27.60 &36.00 &53.85 &45.19 &82.80 &9.00 &12.51 &38.14 \\
google/siglip-base-patch16-512 &22.99 &32.14 &54.13 &46.09 &84.36 &9.25 &13.60 &37.51 \\
nomic-ai/nomic-embed-vision-v1.5 &29.59 &37.20 &55.10 &46.36 &75.04 &5.75 &11.95 &37.28 \\
TIGER-Lab/VLM2Vec-Full &22.27 &22.20 &62.39 &55.72 &67.00 &5.00 &13.47 &35.43 \\
TIGER-Lab/VLM2Vec-LoRA &20.33 &20.36 &61.41 &55.02 &65.98 &5.75 &13.42 &34.61 \\
blip2-finetune-coco &6.09 &6.38 &68.32 &51.55 &84.30 &8.25 &13.73 &34.09 \\
BAAI/bge-visualized-m3 &22.87 &8.74 &58.43 &45.89 &75.66 &2.75 &11.55 &32.27 \\
BAAI/bge-visualized-base &16.44 &6.16 &53.89 &46.56 &83.60 &4.75 &12.12 &31.93 \\
blip2-pretrain &4.21 &5.12 &67.21 &49.82 &72.49 &6.00 &11.90 &30.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccc}\toprule
\textbf{model name} &\textbf{CIRRIT2I} &\textbf{Fashion200kI2T} &\textbf{Fashion200kT2I} &\textbf{Flickr30kI2T} &\textbf{Flickr30kT2I} &\textbf{FORBI2I} &\textbf{InfoSeekIT2IT} &\textbf{InfoSeekIT2T} &\textbf{METI2I} &\textbf{MSCOCOI2T} &\textbf{MSCOCOT2I} &\textbf{NIGHTSI2I} &\textbf{OVENIT2IT} &\textbf{OVENIT2T} &\textbf{EDIST2IT} &\textbf{SketchyI2I} &\textbf{SOPI2I}&\textbf{TUBerlinT2I} &\textbf{WebQAT2IT} &\textbf{WebQAT2T} &\textbf{VisualNewsI2T} 
&\textbf{VisualNewsT2I} &\textbf{RP2kI2I} \\\midrule
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &13.76 &15.39 &14.21 &87.79 &88.41 &53.85 &26.28 &5.74 &43.82 &60.18 &65.60 &26.02 &16.19 &6.54 &31.38 &78.89 &65.43 &92.13 &46.10 &36.34 &44.50 &44.65 &68.94 \\
google/siglip-so400m-patch14-384 &20.27 &23.81 &19.73 &89.94 &91.31 &66.90 &4.38 &0.24 &42.69 &63.53 &68.94 &23.63 &2.54 &0.57 &12.41 &78.57 &64.30 &95.34 &26.17 &20.04 &36.50 &36.46 &61.95 \\
EVA02-CLIP-bigE-14-plus &28.99 &15.66 &13.92 &88.25 &88.71 &56.05 &0.31 &0.12 &44.70 &61.18 &66.60 &26.46 &0.44 &0.18 &18.36 &85.50 &69.06 &94.11 &47.13 &39.18 &46.36 &45.25 &71.80 \\
google/siglip-large-patch16-384 &15.84 &24.06 &21.06 &88.32 &90.12 &65.25 &9.37 &1.09 &42.84 &62.35 &68.47 &24.86 &6.52 &1.60 &14.15 &79.44 &63.80 &94.85 &30.46 &21.48 &28.69 &27.90 &62.18 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &12.23 &14.11 &12.57 &85.55 &86.77 &44.91 &24.53 &8.74 &43.35 &58.83 &64.26 &26.45 &15.33 &9.88 &30.23 &77.12 &63.39 &91.85 &42.41 &34.34 &41.01 &41.44 &68.30 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &12.30 &14.20 &12.51 &86.02 &86.95 &48.46 &23.63 &5.74 &43.43 &59.13 &64.36 &26.04 &14.91 &7.01 &28.35 &74.49 &63.97 &91.23 &42.94 &33.99 &40.16 &40.64 &67.33 \\
EVA02-CLIP-bigE-14 &27.64 &16.11 &13.86 &87.65 &88.28 &51.73 &0.21 &0.16 &44.48 &60.68 &65.83 &25.93 &0.32 &0.14 &15.47 &81.43 &68.17 &94.00 &42.34 &35.73 &44.51 &43.79 &70.12 \\
voyage-multimodal-3 &35.01 &7.32 &5.47 &92.17 &93.75 &51.59 &33.95 &22.65 &31.97 &62.16 &70.36 &24.86 &20.45 &16.40 &30.75 &60.23 &47.18 &60.25 &65.64 &62.62 &12.47 &16.91 &53.52 \\
google/siglip-large-patch16-256 &15.30 &22.55 &19.69 &86.58 &88.19 &59.89 &10.00 &1.09 &41.80 &60.78 &67.36 &23.98 &7.30 &1.60 &14.73 &77.62 &62.47 &95.10 &32.61 &23.58 &26.05 &25.36 &62.20 \\
google/siglip-base-patch16-512 &15.37 &21.75 &17.69 &86.66 &88.69 &66.36 &5.73 &0.37 &42.09 &59.79 &65.60 &25.59 &3.86 &0.63 &12.31 &70.19 &60.70 &94.92 &31.43 &22.04 &22.73 &21.64 &61.80 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &12.36 &11.12 &7.64 &83.05 &84.20 &48.05 &16.89 &1.52 &42.69 &55.56 &60.69 &25.68 &11.78 &4.13 &23.46 &75.64 &62.47 &92.89 &40.71 &32.44 &34.67 &33.90 &65.52 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &12.16 &12.88 &10.11 &84.11 &86.29 &45.86 &18.21 &2.74 &41.57 &56.11 &61.72 &25.69 &12.13 &5.55 &26.41 &70.30 &61.42 &92.10 &39.68 &31.88 &35.34 &35.88 &65.27 \\
google/siglip-base-patch16-384 &15.54 &21.39 &17.07 &85.96 &88.00 &65.06 &5.92 &0.38 &41.80 &59.28 &65.22 &25.52 &4.13 &0.71 &12.42 &70.17 &60.92 &95.48 &31.20 &22.05 &22.57 &21.29 &61.65 \\
google/siglip-base-patch16-256 &15.29 &19.23 &15.70 &83.26 &85.63 &58.63 &6.33 &0.48 &41.16 &57.29 &63.62 &25.66 &4.43 &0.77 &12.56 &70.87 &59.73 &95.24 &31.50 &23.54 &20.02 &18.81 &61.44 \\
google/siglip-base-patch16-224 &15.40 &19.04 &15.24 &82.78 &85.08 &55.75 &5.96 &0.37 &40.78 &57.19 &63.81 &25.75 &4.04 &0.59 &12.01 &71.71 &59.19 &95.49 &30.84 &22.19 &19.54 &18.41 &60.46 \\
google/siglip-base-patch16-256-multilingual &13.10 &18.94 &16.22 &81.58 &83.38 &56.84 &6.80 &0.45 &39.63 &54.73 &60.43 &24.65 &5.41 &0.81 &10.92 &68.69 &60.08 &95.59 &29.42 &21.09 &18.09 &16.31 &62.57 \\
EVA02-CLIP-L-14 &23.58 &11.43 &9.30 &84.62 &86.78 &42.88 &0.05 &0.05 &39.48 &56.08 &60.74 &23.06 &0.12 &0.08 &16.51 &73.13 &59.24 &95.21 &38.03 &31.20 &38.69 &37.38 &59.18 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &11.92 &8.63 &5.54 &78.15 &79.90 &42.77 &9.99 &0.81 &41.22 &50.97 &56.58 &25.66 &8.12 &2.03 &21.41 &64.34 &59.46 &91.72 &35.59 &29.19 &26.02 &24.82 &65.42 \\
royokong/e5-v &28.33 &2.04 &1.00 &84.74 &89.75 &55.28 &8.04 &6.42 &35.15 &55.19 &68.14 &22.38 &7.31 &6.90 &23.43 &68.76 &46.76 &88.92 &49.63 &60.47 &8.40 &12.97 &59.22 \\
openai/clip-vit-large-patch14 &9.40 &4.14 &2.63 &77.86 &79.31 &47.95 &10.29 &0.14 &37.34 &48.84 &52.66 &21.89 &5.71 &0.20 &26.05 &67.56 &53.66 &89.24 &34.30 &23.98 &35.24 &37.39 &56.53 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &11.94 &9.64 &7.14 &77.29 &79.60 &38.10 &10.64 &0.96 &39.56 &50.21 &56.23 &25.79 &7.92 &1.67 &24.47 &59.15 &56.19 &91.02 &37.59 &31.12 &28.02 &26.59 &63.38 \\
Salesforce/blip-itm-large-coco &19.42 &11.25 &9.37 &87.73 &90.31 &52.45 &11.40 &3.40 &39.77 &68.27 &73.85 &25.30 &7.07 &1.67 &20.83 &73.30 &57.83 &94.66 &45.99 &30.75 &17.03 &16.28 &65.74 \\
jinaai/jina-clip-v1 &15.85 &4.78 &4.18 &75.65 &80.94 &38.10 &14.22 &3.46 &38.77 &48.28 &58.37 &23.87 &7.96 &2.30 &22.46 &34.56 &56.59 &90.81 &51.61 &62.41 &12.77 &13.95 &66.40 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &11.91 &8.19 &5.79 &72.62 &75.55 &31.87 &7.66 &0.44 &39.97 &47.22 &53.49 &25.71 &6.61 &1.61 &19.95 &58.56 &56.40 &91.40 &37.22 &29.46 &20.76 &19.21 &64.36 \\
Salesforce/blip-itm-large-flickr &19.87 &10.38 &8.56 &88.71 &90.85 &54.57 &9.65 &2.80 &39.38 &61.67 &69.77 &24.04 &5.93 &1.50 &19.29 &70.19 &58.21 &94.00 &42.99 &30.72 &16.15 &16.15 &65.07 \\
EVA02-CLIP-B-16 &21.17 &7.92 &6.60 &80.31 &82.61 &33.27 &0.00 &0.00 &37.53 &51.77 &57.29 &23.22 &0.16 &0.06 &15.29 &60.75 &55.39 &91.35 &36.21 &26.90 &29.28 &27.55 &59.99 \\
kakaobrain/align-base &21.18 &10.37 &7.83 &82.28 &85.21 &38.91 &0.06 &0.01 &36.63 &53.26 &58.34 &22.57 &0.16 &0.09 &10.41 &60.20 &51.44 &78.62 &35.51 &26.15 &24.77 &25.43 &51.66 \\
Salesforce/blip-itm-base-coco &17.21 &8.80 &7.17 &85.23 &88.96 &56.47 &8.20 &1.19 &40.58 &65.62 &71.64 &24.97 &5.24 &0.68 &18.43 &63.27 &56.89 &88.79 &43.28 &27.32 &12.33 &12.66 &64.77 \\
nomic-ai/nomic-embed-vision-v1.5 &9.51 &7.88 &6.38 &59.80 &67.62 &22.85 &21.98 &3.02 &29.98 &37.11 &46.67 &23.09 &9.83 &0.98 &20.62 &71.63 &44.96 &92.01 &52.67 &64.90 &11.59 &12.50 &44.32 \\
openai/clip-vit-base-patch16 &9.53 &2.86 &1.65 &74.31 &76.76 &40.14 &5.24 &0.15 &35.69 &45.80 &50.33 &21.73 &3.86 &0.10 &25.05 &42.80 &50.30 &86.69 &27.64 &21.22 &28.64 &29.68 &54.76 \\
BAAI/bge-visualized-m3 &15.46 &1.96 &1.45 &49.04 &69.00 &24.21 &9.19 &6.58 &32.98 &25.11 &39.62 &23.56 &6.76 &6.45 &21.64 &72.54 &45.57 &82.82 &59.38 &68.58 &4.89 &8.93 &49.50 \\
Salesforce/blip-itm-base-flickr &16.50 &7.31 &5.50 &84.67 &87.62 &52.05 &5.26 &1.02 &40.39 &54.58 &61.69 &24.28 &2.49 &0.47 &16.18 &55.60 &56.85 &88.96 &42.00 &28.53 &9.65 &8.94 &63.88 \\
BAAI/bge-visualized-base &15.44 &3.67 &3.13 &49.45 &74.12 &21.72 &14.58 &11.03 &34.06 &31.43 &50.04 &22.23 &9.67 &11.68 &23.79 &71.31 &48.31 &88.16 &59.80 &68.91 &3.52 &8.41 &53.77 \\
TIGER-Lab/VLM2Vec-LoRA &15.69 &1.34 &0.82 &74.48 &81.92 &35.89 &5.30 &3.38 &35.59 &50.61 &59.50 &25.67 &6.75 &9.38 &16.47 &67.17 &49.19 &88.77 &20.91 &35.50 &11.62 &12.18 &61.71 \\
TIGER-Lab/VLM2Vec-Full &15.74 &1.33 &0.75 &74.47 &81.84 &35.86 &5.39 &3.43 &35.40 &50.57 &59.48 &25.22 &6.74 &9.35 &16.36 &67.05 &49.12 &89.13 &20.80 &35.56 &11.43 &12.00 &61.68 \\
openai/clip-vit-base-patch32 &9.92 &2.26 &1.58 &71.49 &73.72 &29.96 &3.57 &0.16 &35.84 &44.40 &47.65 &23.05 &3.44 &0.08 &24.48 &39.56 &48.56 &81.94 &23.94 &21.06 &24.84 &25.48 &55.89 \\
blip2-pretrain &7.36 &6.40 &4.20 &69.83 &72.68 &28.49 &10.92 &2.41 &39.63 &48.73 &48.63 &20.23 &8.01 &5.56 &12.72 &80.01 &50.98 &93.43 &21.12 &19.00 &6.71 &10.57 &59.27 \\
blip2-finetune-coco &7.35 &3.19 &3.31 &76.53 &83.71 &28.85 &6.07 &2.41 &38.51 &55.70 &63.20 &18.70 &5.80 &6.51 &9.22 &78.11 &46.08 &90.63 &19.14 &22.39 &4.13 &7.66 &58.17 \\
\toprule
\textbf{model name}  &\textbf{GLDv2I2I} &\textbf{CUB200I2I} &\textbf{StanfordCarsI2I} &\textbf{FashionIQIT2I} &\textbf{GLDv2I2T} &\textbf{HatefulMemesI2T} &\textbf{HatefulMemesT2I} &\textbf{MemotionI2T} &\textbf{MemotionT2I} &\textbf{SciMMIRI2T} &\textbf{SciMMIRT2I} &\textbf{VizWizIT2T} &\textbf{VQA2IT2T} &\textbf{ImageCoDeT2I} &\textbf{BLINKIT2T} &\textbf{BLINKIT2I} &\textbf{ROxfordEasyI2I} &\textbf{ROxfordMediumI2I} &\textbf{ROxfordHardI2I} &\textbf{RParisEasyI2I} &\textbf{RParisMediumI2I} &\textbf{RParisHardI2I}  &\textbf{Avg.} & \\
\midrule
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &31.21 &81.20 &90.78 &5.16 &80.05 &66.32 &67.44 &90.76 &93.70 &29.76 &29.05 &9.89 &2.09 &11.38 &39.55 &29.76 &30.75 &17.01 &10.54 &11.51 &2.72 &4.88 &41.50 \\
google/siglip-so400m-patch14-384 &33.82 &78.51 &93.22 &11.06 &81.79 &84.16 &84.39 &97.21 &98.06 &33.38 &36.05 &3.13 &0.76 &11.95 &36.82 &20.18 &30.75 &18.11 &13.12 &10.94 &2.72 &4.70 &40.78 \\
EVA02-CLIP-bigE-14-plus &34.28 &84.36 &91.06 &10.88 &80.73 &65.29 &66.54 &90.26 &92.73 &26.70 &25.30 &2.59 &0.60 &12.12 &0.75 &28.12 &34.96 &18.64 &12.02 &11.54 &2.75 &4.94 &40.12 \\
google/siglip-large-patch16-384 &27.53 &78.13 &93.36 &7.64 &67.12 &83.25 &84.70 &96.20 &97.87 &29.92 &31.88 &4.70 &1.01 &11.38 &33.58 &19.80 &34.52 &18.33 &12.82 &10.19 &2.70 &4.56 &39.91 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &28.29 &78.74 &89.52 &3.92 &75.92 &64.79 &66.00 &88.72 &91.57 &25.76 &24.23 &13.70 &1.90 &11.16 &38.56 &21.69 &28.52 &15.09 &9.13 &10.82 &2.69 &4.76 &39.85 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &27.03 &78.81 &89.68 &4.19 &75.03 &64.23 &65.31 &88.76 &91.38 &25.70 &24.30 &10.54 &1.69 &11.55 &37.81 &21.06 &32.93 &18.69 &13.08 &10.86 &2.73 &4.86 &39.73 \\
EVA02-CLIP-bigE-14 &31.98 &84.05 &90.66 &9.92 &78.27 &65.37 &66.69 &90.15 &91.69 &24.03 &23.13 &2.32 &0.59 &12.73 &0.25 &21.82 &32.67 &17.95 &14.03 &11.67 &2.74 &4.81 &39.02 \\
voyage-multimodal-3 &11.83 &64.43 &46.78 &15.46 &46.66 &55.51 &71.98 &87.06 &90.83 &56.16 &58.65 &24.91 &7.69 &11.51 &37.31 &33.80 &16.47 &9.26 &6.66 &10.27 &2.62 &4.26 &38.84 \\
google/siglip-large-patch16-256 &23.75 &72.23 &92.87 &6.75 &64.81 &82.53 &83.83 &96.05 &98.02 &25.34 &26.45 &4.52 &0.94 &10.82 &35.57 &19.42 &34.44 &16.84 &8.95 &10.01 &2.72 &4.55 &38.83 \\
google/siglip-base-patch16-512 &23.61 &74.85 &91.97 &6.86 &58.31 &83.65 &83.90 &96.61 &97.77 &27.55 &28.23 &3.52 &0.77 &10.77 &38.31 &13.74 &31.92 &17.13 &10.36 &10.21 &2.70 &4.29 &38.11 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &29.04 &79.98 &88.73 &4.39 &75.65 &63.64 &64.65 &88.82 &90.80 &19.30 &18.09 &8.20 &1.99 &10.25 &36.32 &29.26 &33.10 &17.99 &9.79 &10.50 &2.74 &4.68 &38.11 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &25.28 &77.29 &90.01 &4.13 &70.26 &63.62 &64.78 &87.35 &90.42 &22.55 &21.00 &8.20 &1.67 &10.60 &38.56 &24.09 &30.79 &15.92 &10.14 &10.77 &2.71 &4.83 &37.96 \\
google/siglip-base-patch16-384 &22.24 &73.42 &92.00 &6.49 &58.45 &83.12 &83.77 &96.48 &97.70 &25.50 &26.17 &3.49 &0.78 &11.08 &35.82 &12.74 &29.73 &16.29 &9.17 &9.51 &2.70 &4.38 &37.66 \\
google/siglip-base-patch16-256 &19.21 &67.22 &90.64 &5.51 &56.23 &81.65 &82.23 &96.25 &97.48 &19.79 &20.24 &3.72 &0.78 &11.08 &34.58 &12.74 &31.66 &17.39 &9.78 &9.96 &2.72 &4.42 &36.59 \\
google/siglip-base-patch16-224 &18.88 &68.61 &90.67 &6.12 &56.02 &80.72 &81.98 &95.96 &97.32 &17.92 &18.36 &3.47 &0.78 &11.47 &34.08 &13.87 &31.53 &17.09 &8.53 &10.00 &2.71 &4.34 &36.27 \\
google/siglip-base-patch16-256-multilingual &18.50 &61.15 &89.29 &5.53 &57.96 &79.84 &80.90 &94.79 &96.97 &15.69 &15.97 &3.96 &0.72 &10.82 &37.31 &18.92 &28.83 &15.55 &7.75 &9.48 &2.69 &4.18 &35.61 \\
EVA02-CLIP-L-14 &26.31 &80.62 &88.67 &7.56 &72.88 &59.68 &62.11 &82.35 &89.11 &16.54 &15.87 &1.86 &0.49 &12.03 &0.25 &27.87 &27.44 &15.57 &9.29 &11.25 &2.72 &4.39 &35.59 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &23.45 &70.78 &86.07 &3.44 &70.21 &62.19 &61.87 &85.03 &88.16 &14.65 &12.88 &6.96 &1.94 &9.90 &34.08 &16.90 &33.57 &17.09 &10.05 &10.63 &2.71 &4.92 &34.84 \\
royokong/e5-v &10.82 &42.87 &42.57 &5.76 &28.55 &62.50 &69.39 &80.31 &92.12 &30.07 &36.42 &16.30 &6.96 &12.16 &31.34 &36.07 &13.22 &7.04 &3.02 &9.65 &2.60 &2.77 &34.04 \\
openai/clip-vit-large-patch14 &23.97 &73.49 &80.66 &3.11 &73.51 &56.96 &61.85 &76.09 &86.77 &17.06 &15.53 &4.21 &1.13 &10.04 &35.82 &9.33 &21.29 &14.04 &10.94 &10.17 &2.66 &4.26 &33.67 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &17.99 &59.77 &81.18 &3.05 &61.27 &57.54 &58.53 &84.13 &87.27 &14.62 &13.25 &6.02 &1.80 &9.82 &32.84 &7.44 &28.26 &14.18 &7.38 &9.59 &2.69 &4.57 &33.27 \\
Salesforce/blip-itm-large-coco &13.64 &54.35 &66.63 &6.65 &33.34 &35.66 &46.20 &64.11 &73.14 &7.38 &7.93 &6.41 &1.08 &12.99 &42.54 &24.34 &20.44 &11.29 &7.42 &9.93 &2.66 &3.99 &32.80 \\
jinaai/jina-clip-v1 &15.52 &66.93 &64.86 &4.51 &47.10 &50.31 &54.03 &79.01 &83.67 &10.65 &11.10 &9.45 &2.37 &10.21 &33.33 &25.35 &22.62 &11.71 &6.68 &11.13 &2.71 &4.22 &32.35 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &18.01 &62.29 &82.13 &2.83 &65.62 &55.31 &57.24 &81.17 &84.08 &8.84 &7.35 &6.04 &1.67 &8.25 &30.35 &17.91 &28.99 &16.27 &11.04 &9.53 &2.70 &4.64 &32.18 \\
Salesforce/blip-itm-large-flickr &15.17 &53.19 &66.36 &6.59 &37.18 &36.14 &42.35 &63.40 &69.88 &7.79 &8.28 &4.76 &0.86 &12.64 &35.82 &22.19 &17.91 &9.84 &5.49 &10.20 &2.67 &3.99 &31.85 \\
EVA02-CLIP-B-16 &19.03 &76.46 &82.18 &6.03 &62.52 &46.96 &48.48 &70.26 &76.80 &7.57 &6.83 &1.70 &0.44 &11.03 &0.25 &15.51 &24.82 &13.16 &4.91 &11.21 &2.72 &4.31 &31.06 \\
kakaobrain/align-base &16.53 &51.81 &78.04 &6.73 &51.22 &54.68 &57.25 &85.09 &92.18 &16.14 &15.01 &1.86 &0.57 &10.29 &0.00 &23.33 &22.52 &11.04 &3.13 &9.05 &2.65 &3.95 &30.98 \\
Salesforce/blip-itm-base-coco &13.14 &42.82 &70.23 &5.38 &25.70 &35.74 &46.16 &60.31 &69.51 &5.35 &6.97 &5.73 &0.84 &12.21 &40.30 &22.57 &22.20 &11.98 &7.33 &11.05 &2.71 &3.82 &30.93 \\
nomic-ai/nomic-embed-vision-v1.5 &24.38 &74.53 &89.01 &2.02 &57.14 &37.48 &44.65 &51.20 &75.95 &4.65 &5.78 &3.55 &1.08 &7.60 &35.57 &21.18 &27.73 &16.28 &10.52 &10.60 &2.70 &4.75 &30.45 \\
openai/clip-vit-base-patch16 &20.19 &61.86 &71.66 &2.59 &64.55 &51.57 &55.78 &72.61 &83.20 &14.41 &12.78 &3.91 &0.94 &9.86 &34.58 &6.81 &19.19 &10.57 &7.28 &9.53 &2.72 &4.30 &30.13 \\
BAAI/bge-visualized-m3 &16.35 &63.93 &82.32 &5.31 &22.99 &37.31 &50.75 &58.41 &79.97 &4.29 &7.53 &7.34 &1.58 &6.00 &32.59 &19.80 &24.27 &11.77 &6.55 &9.61 &2.57 &3.39 &28.44 \\
Salesforce/blip-itm-base-flickr &11.44 &43.68 &69.47 &5.01 &24.81 &35.86 &39.83 &51.62 &59.73 &5.47 &4.65 &3.13 &0.73 &10.08 &32.09 &9.08 &17.02 &9.20 &5.53 &10.43 &2.66 &3.75 &28.22 \\
BAAI/bge-visualized-base &14.38 &62.79 &65.04 &4.52 &28.24 &26.17 &34.61 &47.27 &64.35 &4.03 &6.84 &14.53 &3.35 &9.30 &33.83 &16.02 &19.88 &8.53 &3.79 &10.43 &2.68 &3.61 &28.05 \\
TIGER-Lab/VLM2Vec-LoRA &9.30 &43.67 &43.29 &2.12 &18.50 &20.60 &43.59 &20.02 &59.27 &24.41 &21.87 &24.96 &17.01 &10.21 &32.34 &39.85 &15.00 &9.61 &5.90 &9.58 &2.65 &2.93 &27.70 \\
TIGER-Lab/VLM2Vec-Full &9.35 &43.08 &43.10 &2.21 &18.40 &20.87 &43.83 &19.82 &58.55 &24.36 &21.80 &25.00 &16.96 &9.99 &32.09 &39.98 &15.00 &9.53 &5.81 &9.68 &2.65 &2.88 &27.64 \\
openai/clip-vit-base-patch32 &15.23 &52.05 &62.43 &2.21 &59.09 &43.22 &46.49 &65.15 &75.61 &9.71 &8.14 &3.81 &0.82 &8.90 &31.59 &6.68 &21.55 &11.21 &4.54 &9.22 &2.71 &3.73 &27.49 \\
blip2-pretrain &9.80 &39.78 &68.57 &1.63 &31.29 &42.93 &44.71 &56.77 &56.39 &3.72 &2.75 &10.40 &0.92 &10.21 &37.06 &19.55 &12.40 &7.11 &3.33 &9.30 &2.50 &3.12 &26.69 \\
blip2-finetune-coco &5.21 &32.12 &49.20 &1.86 &11.67 &25.71 &28.54 &41.07 &42.73 &2.95 &2.68 &10.85 &2.20 &11.03 &36.32 &26.23 &11.43 &6.80 &4.90 &9.71 &2.40 &2.37 &24.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc|cc|ccc}\toprule
\multirow{3}{*}{\textbf{Model Name}} &\multirow{2}{*}{\textbf{Clus.}} &\multirow{2}{*}{\textbf{Compo.}} &\textbf{Vis. STS} &\multirow{2}{*}{\textbf{Doc.}} &\textbf{Cls.} &\textbf{Cls.} &\textbf{ZS.} &\textbf{ZS.} &\textbf{Vision} &\multirow{2}{*}{\textbf{Retr.}} &\textbf{Multiling.} &\textbf{Vis. STS} &\textbf{Mean} &\textbf{Mean} \\
&&&\textbf{(en)}&&\textbf{Coarse}&\textbf{Fine}&\textbf{Coarse}&\textbf{Fine}&\textbf{Centric}&&\textbf{Retrieval}&\textbf{(cross\&multi)}&\textbf{(Eng.)}&\textbf{(Multiling.)}\\
&\textbf{(5)}&\textbf{(7)}&\textbf{(7)}&\textbf{(10)}&\textbf{(8)}&\textbf{(13)}&\textbf{(11)}&\textbf{(12)}&\textbf{(6)}&\textbf{(41)}&\textbf{(3 (55))}&\textbf{(2 (19))}&\textbf{(125)}&\textbf{(130)}\\
\midrule
voyage-multimodal-3 &82.41 &43.51 &\textbf{81.84} &71.13 &78.83 &66.12 &64.19 &52.79 &48.56 &38.49 &58.87 &70.42 &62.79 &\textbf{63.10} \\
google/siglip-so400m-patch14-384 &82.11 &40.36 &68.02 &56.38 &83.94 &84.36 &65.12 &76.08 &46.25 &39.01 &40.19 &41.39 &\textbf{64.16} &\underline{60.27} \\
google/siglip-large-patch16-384 &79.94 &39.69 &69.51 &53.32 &83.96 &82.89 &62.14 &73.38 &45.36 &38.48 &51.11 &39.76 &62.87 &59.96 \\
royokong/e5-v &70.05 &\textbf{46.30} &\underline{79.30} &62.69 &81.34 &68.62 &57.80 &42.88 &51.90 &33.71 &66.57 &46.25 &59.46 &58.95 \\
google/siglip-large-patch16-256 &82.13 &40.75 &67.43 &39.37 &83.30 &81.20 &62.98 &72.11 &44.87 &37.45 &49.84 &38.11 &61.16 &58.29 \\
google/siglip-base-patch16-512 &74.65 &37.51 &67.69 &52.06 &81.24 &79.77 &58.66 &69.00 &53.20 &37.05 &43.21 &38.12 &61.08 &57.68 \\
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k &85.59 &42.36 &70.93 &43.19 &84.01 &82.79 &63.44 &74.80 &43.16 &39.95 &28.01 &34.54 &63.02 &57.73 \\
google/siglip-base-patch16-384 &76.27 &38.54 &67.05 &45.00 &81.09 &79.37 &59.14 &68.65 &52.80 &36.55 &42.55 &37.54 &60.45 &57.05 \\
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K &86.44 &39.11 &69.87 &38.64 &81.65 &81.41 &61.83 &74.41 &52.33 &36.51 &23.77 &35.78 &62.22 &56.81 \\
EVA02-CLIP-bigE-14-plus &\textbf{92.38} &\underline{45.67} &71.99 &32.27 &85.42 &85.84 &64.14 &76.89 &39.43 &38.03 &27.82 &28.21 &\underline{63.21} &57.34 \\
google/siglip-base-patch16-256-multilingual &74.56 &38.14 &65.46 &26.35 &81.06 &76.63 &56.83 &65.14 &51.25 &34.40 &59.21 &40.27 &56.98 &55.77 \\
laion/CLIP-ViT-H-14-laion2B-s32B-b79K &83.86 &42.03 &65.50 &40.41 &83.25 &81.26 &61.27 &73.16 &45.80 &38.30 &25.54 &33.85 &61.48 &56.19 \\
laion/CLIP-ViT-g-14-laion2B-s34B-b88K &82.74 &41.94 &69.14 &37.63 &83.71 &81.48 &62.39 &72.89 &44.16 &38.36 &25.92 &31.70 &61.45 &56.01 \\
EVA02-CLIP-bigE-14 &\underline{89.42} &42.35 &68.80 &31.62 &84.10 &84.66 &61.40 &76.61 &43.57 &37.03 &25.54 &28.29 &61.95 &56.11 \\
google/siglip-base-patch16-256 &75.24 &39.52 &66.16 &31.66 &81.14 &77.82 &58.54 &67.24 &52.18 &35.47 &41.26 &34.44 &58.49 &55.05 \\
google/siglip-base-patch16-224 &74.50 &39.84 &64.25 &26.16 &80.92 &77.38 &57.92 &66.97 &51.06 &35.10 &41.23 &33.54 &57.41 &54.07 \\
laion/CLIP-ViT-L-14-laion2B-s32B-b82K &83.50 &40.84 &65.82 &36.26 &82.80 &79.45 &60.23 &70.94 &45.85 &36.64 &23.02 &26.02 &60.23 &54.28 \\
openai/clip-vit-large-patch14 &76.41 &44.75 &64.45 &37.97 &81.00 &78.76 &56.65 &67.00 &44.10 &32.13 &20.24 &35.12 &58.32 &53.22 \\
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K &81.73 &38.65 &68.47 &27.02 &80.53 &76.47 &56.82 &68.01 &54.34 &33.42 &21.57 &28.49 &58.55 &52.96 \\
TIGER-Lab/VLM2Vec-LoRA &72.64 &34.61 &72.59 &49.71 &75.14 &53.17 &51.38 &41.59 &62.02 &27.06 &34.92 &42.21 &53.99 &51.42 \\
TIGER-Lab/VLM2Vec-Full &70.72 &35.43 &72.64 &49.80 &75.16 &53.15 &51.51 &41.58 &62.12 &27.00 &34.96 &42.19 &53.91 &51.35 \\
EVA02-CLIP-L-14 &88.27 &44.14 &63.04 &22.08 &74.35 &65.60 &60.13 &71.99 &39.37 &33.87 &23.43 &22.48 &56.28 &50.73 \\
openai/clip-vit-base-patch16 &69.47 &45.16 &66.06 &25.50 &76.75 &72.70 &52.13 &60.23 &46.92 &29.16 &17.66 &29.80 &54.41 &49.29 \\
Salesforce/blip-itm-large-coco &77.53 &40.47 &62.88 &17.70 &76.29 &67.49 &53.70 &54.10 &51.10 &31.82 &18.53 &33.69 &53.31 &48.77 \\
laion/CLIP-ViT-B-32-laion2B-s34B-b79K &77.99 &40.65 &59.53 &16.86 &79.82 &71.94 &54.60 &63.04 &42.97 &32.14 &20.13 &26.16 &53.95 &48.82 \\
jinaai/jina-clip-v1 &69.95 &45.11 &62.62 &17.64 &73.51 &66.31 &52.15 &55.40 &45.38 &32.02 &18.09 &34.59 &52.01 &47.73 \\
Salesforce/blip-itm-base-coco &70.59 &41.92 &66.64 &18.01 &74.17 &62.95 &49.38 &47.82 &47.26 &30.26 &16.81 &38.59 &50.90 &47.03 \\
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K &77.37 &39.75 &56.52 &12.43 &79.55 &72.44 &53.03 &63.99 &46.05 &30.85 &20.13 &23.63 &53.20 &47.98 \\
Salesforce/blip-itm-large-flickr &76.43 &39.39 &60.16 &18.47 &74.27 &66.75 &51.27 &54.67 &47.01 &30.76 &18.12 &30.50 &51.92 &47.32 \\
kakaobrain/align-base &59.59 &40.29 &62.74 &31.44 &70.87 &69.80 &46.84 &54.21 &45.69 &29.87 &22.36 &27.29 &51.13 &46.75 \\
Salesforce/blip-itm-base-flickr &67.27 &42.74 &64.25 &14.96 &71.52 &60.99 &45.56 &42.84 &52.35 &27.50 &13.44 &38.03 &49.00 &45.12 \\
BAAI/bge-visualized-m3 &73.57 &32.27 &64.16 &12.38 &72.47 &62.83 &48.74 &44.42 &43.85 &27.64 &46.35 &23.46 &48.23 &46.01 \\
BAAI/bge-visualized-base &76.19 &31.93 &61.58 &10.34 &73.99 &68.30 &49.01 &48.24 &52.43 &27.07 &12.25 &24.75 &49.91 &44.67 \\
openai/clip-vit-base-patch32 &67.90 &44.99 &54.39 &13.23 &74.36 &67.67 &51.28 &56.32 &42.73 &26.53 &16.73 &21.80 &49.94 &44.83 \\
EVA02-CLIP-B-16 &82.55 &44.56 &43.11 &9.42 &69.96 &48.16 &52.82 &66.58 &45.34 &29.59 &20.12 &22.4 &49.21 &44.55 \\
blip2-pretrain &74.01 &30.96 &42.75 &12.30 &79.61 &67.49 &52.96 &45.08 &53.14 &25.30 &13.86 &21.77 &48.36 &43.27 \\
blip2-finetune-coco &67.84 &34.09 &45.72 &15.59 &80.25 &68.41 &52.58 &40.35 &52.72 &23.55 &13.05 &22.87 &48.11 &43.08 \\
nomic-ai/nomic-embed-vision-v1.5 &83.64 &37.28 &29.29 &11.92 &66.49 &67.35 &52.82 &62.99 &46.72 &29.13 &14.48 &14.10 &48.76 &43.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}\toprule
\textbf{Model Name} &\textbf{Type} &\textbf{Model Size} &\textbf{Modalities} \\\midrule
kakaobrain/align-base \cite{jia2021scaling} & Encoder & 176 & image, text \\ 
blip2-pretrain \cite{li2023blip2} & Encoder & 1173 & image, text \\ 
blip2-finetune-coco \cite{li2023blip2} & Encoder & 1173 & image, text \\ 
Salesforce/blip-vqa-base \cite{li2022blip} & Encoder & 247 & image, text \\ 
Salesforce/blip-vqa-capfilt-large \cite{li2022blip} & Encoder & 247 & image, text \\ 
Salesforce/blip-itm-base-coco \cite{li2022blip} & Encoder & 247 & image, text \\ 
Salesforce/blip-itm-large-coco \cite{li2022blip} & Encoder & 470 & image, text \\ 
Salesforce/blip-itm-base-flickr \cite{li2022blip} & Encoder & 247 & image, text \\ 
Salesforce/blip-itm-large-flickr \cite{li2022blip} & Encoder & 470 & image, text \\ 
openai/clip-vit-large-patch14 \cite{radford2021learning} & Encoder & 428 & image, text \\ 
openai/clip-vit-base-patch32 \cite{radford2021learning} & Encoder & 151 & image, text \\ 
openai/clip-vit-base-patch16 \cite{radford2021learning} & Encoder & 151 & image, text \\ 
facebook/dinov2-small \cite{oquab2024dinov2} & Encoder & 22 & image \\ 
facebook/dinov2-base \cite{oquab2024dinov2} & Encoder & 86 & image \\ 
facebook/dinov2-large \cite{oquab2024dinov2} & Encoder & 304 & image \\ 
facebook/dinov2-giant \cite{oquab2024dinov2} & Encoder & 1140 & image \\ 
royokong/e5-v \cite{jiang2024e5} & MLLM & 8360 & image, text \\ 
QuanSun/EVA02-CLIP-B-16 \cite{sun2023eva} & Encoder & 149 & image, text \\ 
QuanSun/EVA02-CLIP-L-14 \cite{sun2023eva} & Encoder & 428 & image, text \\ 
QuanSun/EVA02-CLIP-bigE-14 \cite{sun2023eva} & Encoder & 4700 & image, text \\ 
QuanSun/EVA02-CLIP-bigE-14-plus \cite{sun2023eva} & Encoder & 5000 & image, text \\ 
jinaai/jina-clip-v1 \cite{koukounas2024jina} & Encoder & 223 & image, text \\ 
nyu-visionx/moco-v3-vit-b \cite{chen2021empirical} & Encoder & 86 & image \\ 
nyu-visionx/moco-v3-vit-l \cite{chen2021empirical} & Encoder & 304 & image \\ 
nomic-ai/nomic-embed-vision-v1.5 \cite{nussbaum2024nomic, nomicembedv2024nomic} & Encoder & 92 & image, text \\ 
laion/CLIP-ViT-L-14-DataComp.XL-s13B-b90K \cite{gadre2024datacomp} & Encoder & 428 & image, text \\ 
laion/CLIP-ViT-B-32-DataComp.XL-s13B-b90K \cite{gadre2024datacomp} & Encoder & 151 & image, text \\ 
laion/CLIP-ViT-B-16-DataComp.XL-s13B-b90K \cite{gadre2024datacomp} & Encoder & 150 & image, text \\ 
laion/CLIP-ViT-bigG-14-laion2B-39B-b160k \cite{cherti2023reproducible} & Encoder & 2540 & image, text \\ 
laion/CLIP-ViT-g-14-laion2B-s34B-b88K \cite{cherti2023reproducible} & Encoder & 1367 & image, text \\ 
laion/CLIP-ViT-H-14-laion2B-s32B-b79K \cite{cherti2023reproducible} & Encoder & 986 & image, text \\ 
laion/CLIP-ViT-L-14-laion2B-s32B-b82K \cite{cherti2023reproducible} & Encoder & 428 & image, text \\ 
laion/CLIP-ViT-B-32-laion2B-s34B-b79K \cite{cherti2023reproducible} & Encoder & 151 & image, text \\ 
Alibaba-NLP/gme-Qwen2-VL-2B-Instruct \cite{zhang2024gme} & Encoder & 2210 & image, text \\ 
Alibaba-NLP/gme-Qwen2-VL-7B-Instruct \cite{zhang2024gme} & Encoder & 8290 & image, text \\ 
google/siglip-so400m-patch14-224 \cite{zhai2023sigmoid} & Encoder & 877 & image, text \\ 
google/siglip-so400m-patch14-384 \cite{zhai2023sigmoid} & Encoder & 878 & image, text \\ 
google/siglip-so400m-patch16-256-i18n \cite{zhai2023sigmoid} & Encoder & 1130 & image, text \\ 
google/siglip-base-patch16-256-multilingual \cite{zhai2023sigmoid} & Encoder & 371 & image, text \\ 
google/siglip-base-patch16-256 \cite{zhai2023sigmoid} & Encoder & 203 & image, text \\ 
google/siglip-base-patch16-512 \cite{zhai2023sigmoid} & Encoder & 204 & image, text \\ 
google/siglip-base-patch16-384 \cite{zhai2023sigmoid} & Encoder & 203 & image, text \\ 
google/siglip-base-patch16-224 \cite{zhai2023sigmoid} & Encoder & 203 & image, text \\ 
google/siglip-large-patch16-256 \cite{zhai2023sigmoid} & Encoder & 652 & image, text \\ 
google/siglip-large-patch16-384 \cite{zhai2023sigmoid} & Encoder & 652 & image, text \\ 
BAAI/bge-visualized-base \cite{zhou2024vista} & Encoder & 196 & image, text \\ 
BAAI/bge-visualized-m3 \cite{zhou2024vista} & Encoder & 873 & image, text \\ 
TIGER-Lab/VLM2Vec-LoRA \cite{jiang2024vlm2vec} & MLLM & 4150 & image, text \\ 
TIGER-Lab/VLM2Vec-Full \cite{jiang2024vlm2vec} & MLLM & 4150 & image, text \\ 
voyageai/voyage-multimodal-3 \cite{voyagemultimodal2024voyage} & MLLM & N/A & image, text \\ 
\bottomrule
\end{tabular}
\begin{tabular}{|p{0.7\linewidth}|}
\hline
An airport filled with planes sitting on tarmacs. \\ 
\hline
\end{tabular}
\\
\textbf{Corpus}
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
\\
\includegraphics[width=0.9\linewidth,frame]{figures/examples_assests/retrieval/corpus_1.pdf} \\
\includegraphics[width=0.9\linewidth,frame]{figures/examples_assests/retrieval/answer.pdf} \\
\includegraphics[width=0.9\linewidth,frame]{figures/examples_assests/retrieval/corpus_2.pdf} \\
\hline
\end{tabular}
\\
\textbf{Answer} 
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
\\
\includegraphics[width=0.9\linewidth,frame]{figures/examples_assests/retrieval/answer.pdf} \\
\hline
\end{tabular}
\begin{tabular}{|p{0.7\linewidth}|}
\hline
How many curtains are in the image? \\ \includegraphics[width=\linewidth,frame]{figures/examples_assests/cv_centric/image.pdf} \\
\hline
\end{tabular}
\\
\textbf{Choices}
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
1, 3, 2, 0, 4 \\
\hline
\end{tabular}
\\
\textbf{Answer} 
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
2 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.7\linewidth}|}
\hline
\\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/compositionality/image.pdf} \\
\hline
\end{tabular}
\\
\textbf{Choices}
\\
\begin{tabular}{|p{0.7\linewidth}|}
\hline
 - a table and chairs with wooden kitchen tools on top \\ 
 - a kitchen and chairs with wooden table top on tools\\
 - and table with chairs on wooden kitchen tools a top \\
 - table a and chairs with wooden kitchen tools on top \\
 - top chairs with wooden a table and kitchen tools on \\
 \hline
\end{tabular}
\\
\textbf{Answer} 
\\
\begin{tabular}{|p{0.7\linewidth}|}
\hline
a table and chairs with wooden kitchen tools on top \\
\hline
\end{tabular}
\begin{tabular}{|p{0.7\linewidth}|}
\hline \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/visual_sts/image_1.png}\\ \includegraphics[width=\linewidth,frame]{figures/examples_assests/visual_sts/image_2.png} \\
\hline
\end{tabular}
\\
\textbf{Score}
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
2.4 \\
\hline
\end{tabular}
\begin{tabular}{|p{0.7\linewidth}|}
\hline
What is the chemical formula for the ferroelectric material Lead Zirconium Titanate (PZT)? \\
\hline
\end{tabular}
\\
\textbf{Corpus}
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
\includegraphics[width=0.8\linewidth,frame]{figures/examples_assests/document_understanding/corpus_1.pdf} \\
\includegraphics[width=0.8\linewidth,frame]{figures/examples_assests/document_understanding/answer.pdf} \\
\includegraphics[width=0.8\linewidth,frame]{figures/examples_assests/document_understanding/corpus_2.pdf} \\
\hline
\end{tabular}
\\
\textbf{Relevant document} 
\\
\begin{tabular}{|>{\centering\arraybackslash} p{0.7\linewidth}|}
\hline
\includegraphics[width=0.8\linewidth,frame]{figures/examples_assests/document_understanding/answer.pdf} \\
\hline
\end{tabular}
\begin{tabular}{|p{0.7\linewidth}|}
\hline \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/zeroshot_classification/image.pdf} \\
\hline
\end{tabular}
\\
\textbf{Prompts}
\\
\begin{tabular}{|p{0.7\linewidth}|}
\hline
a photo of a Cooper's Hawk, a type of bird. \\
a photo of a Golden Eagle, a type of bird. \\
a photo of a Red-tailed Hawk, a type of bird. \\
a photo of a White-tailed Hawk, a type of bird. \\
a photo of a Rough-legged Hawk, a type of bird. \\
\hline
\end{tabular}
\\
\textbf{Answer} 
\\
\begin{tabular}{|p{0.7\linewidth}|}
\hline
a photo of a Golden Eagle, a type of bird. \\
\hline
\end{tabular}
\begin{tabular}{|p{0.4\linewidth}p{0.4\linewidth}|}
\hline & \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/river_1.pdf} &
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/river_2.pdf} \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/river_3.pdf} & 
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/river_4.pdf} \\
\hline
\end{tabular}
\begin{tabular}{|p{0.4\linewidth}p{0.4\linewidth}|}
\hline & \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/industry_1.pdf} &
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/industry_2.pdf} \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/industry_3.pdf} & 
\includegraphics[width=\linewidth,frame]{figures/examples_assests/linear_probing/industry_4.pdf}\\
\hline
\end{tabular}
\begin{tabular}{|p{0.4\linewidth}p{0.4\linewidth}|}
\hline & \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/clustering/0_1.pdf} &
\includegraphics[width=\linewidth,frame]{figures/examples_assests/clustering/0_2.pdf} \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/clustering/2_1.pdf} & 
\includegraphics[width=\linewidth,frame]{figures/examples_assests/clustering/2_2.pdf} \\
\includegraphics[width=\linewidth,frame]{figures/examples_assests/clustering/2_3.pdf} & 
\includegraphics[width=\linewidth,frame]{figures/examples_assests/clustering/6_1.pdf} \\
\hline
\end{tabular}
